A mixed discontinuous-continuous Galerkin time discretisation for Biot's system

We study higher-order space-time variational discretisations for modeling complex processes in porous media that include fluid and structure interactions which are of fundamental importance in many engineering fields with applications in subsurface processes, battery-design and biomechanics. For the discretisation in time we deploy discontinuous Galerkin dG(r) and continuous Galerkin cG(q) discretisation families. Moreover we introduce a new coupled dG(r)-cG(q) mixed time discretisation and show numerically the stability advantages in the case of incompatible initial data under massively reduced computational costs. For the discretisation in space we use a mixed finite element method for the flow problem to ensure local mass conservation and a continuous Galerkin method for the mechanics. We consider solving sequentially the coupling of flow and mechanics with the fixed-stress iterative approach such that we can reuse our system solver and preconditioning technologies for the arising block system matrices from higher-order in time discretisations. Numerical experiments show firstly the undeniable advantages of discontinuous Galerkin time discretisations dG(0) and dG(1) over the continuous Galerkin time discretisation cG(1) in the case of incompatible initial data, secondly the advantages of the new coupled dG(1)-cG(1) in time approach in the case of incompatible initial data with massively reduced computational costs and better accuracy compared to the dG(1) time discretisation and thirdly the performance and efficiency differences of the dG(0), cG(1), dG(1) and the new dG(1)-cG(1) fixed-stress solver approaches for a sophisticated and physically relevant three-dimensional numerical example.

==> Koecher2018-mixed-splitting-compare-pressure-51.tex <==
\begin{figure}[h]
\centering
\subfloat[dG(0) and cG(1).]{%
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}
\begin{axis}[%
width=0.43\linewidth,
height=1.8in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% 
title={$\displaystyle |\boldsymbol c_L|^{-1} \int_{\boldsymbol c_L}
  \pressure_{\tau,h}^{\ast}(\boldsymbol x, \cdot) \d \boldsymbol s$ \ over \ time $t$},
% 
% xlabel={time $t$},
% ylabel={$\displaystyle |\boldsymbol c|^{-1} \int_{\boldsymbol c}
%   \pressure(\boldsymbol x, \cdot) \d \boldsymbol s$},%{value},
% y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.0,
xmax=0.21,%0.5,
% xminorticks=true,
% ymode=log,
ymin=+0.0,
ymax=+2.5,
yminorticks=true,
% 
x tick label style={/pgf/number format/fixed},
% 
legend style={legend pos=south east,legend cell align=left},
legend entries = {
  {\scriptsize $\textnormal{dG(0)} =: \ast$},
  {\scriptsize $\textnormal{cG(1)} =: \ast$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

% dG(0) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

% cG(1) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,red}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% dG(0) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green},
only marks
]
table[row sep=crcr]{
   0.001000   4.807170e-01  \\
   0.011000   1.629290e+00  \\
   0.021000   1.887350e+00  \\
   0.031000   1.919210e+00  \\
   0.041000   1.898200e+00  \\
   0.051000   1.868240e+00  \\
   0.061000   1.839680e+00  \\
   0.071000   1.814610e+00  \\
   0.081000   1.793090e+00  \\
   0.091000   1.774750e+00  \\
   0.101000   1.759150e+00  \\
   0.111000   1.745880e+00  \\
   0.121000   1.734610e+00  \\
   0.131000   1.725040e+00  \\
   0.141000   1.716890e+00  \\
   0.151000   1.709980e+00  \\
   0.161000   1.704090e+00  \\
   0.171000   1.699100e+00  \\
   0.181000   1.694850e+00  \\
   0.191000   1.691240e+00  \\
   0.201000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
};


% cG(1) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark size = 2.5,
mark options={solid,red},
only marks
]
table[row sep=crcr]{
   0.001000   8.218830e-01  \\
   0.011000   1.994740e+00  \\
   0.021000   2.272700e+00  \\
   0.031000   2.300550e+00  \\
   0.041000   2.275940e+00  \\
   0.051000   2.244040e+00  \\
   0.061000   2.214450e+00  \\
   0.071000   2.188760e+00  \\
   0.081000   2.166820e+00  \\
   0.091000   2.148170e+00  \\
   0.101000   2.132340e+00  \\
   0.111000   2.118900e+00  \\
   0.121000   2.107490e+00  \\
   0.131000   2.097810e+00  \\
   0.141000   2.089590e+00  \\
   0.151000   2.082620e+00  \\
   0.161000   2.076700e+00  \\
   0.171000   2.071670e+00  \\
   0.181000   2.067410e+00  \\
   0.191000   2.063790e+00  \\
   0.201000   2.060710e+00  \\
   0.211000   2.058110e+00  \\
   0.221000   2.055890e+00  \\
   0.231000   2.054020e+00  \\
   0.241000   2.052420e+00  \\
   0.251000   2.051070e+00  \\
   0.261000   2.049920e+00  \\
   0.271000   2.048950e+00  \\
   0.281000   2.048120e+00  \\
   0.291000   2.047420e+00  \\
   0.301000   2.046820e+00  \\
   0.311000   2.046310e+00  \\
   0.321000   2.045880e+00  \\
   0.331000   2.045520e+00  \\
   0.341000   2.045210e+00  \\
   0.351000   2.044950e+00  \\
   0.361000   2.044720e+00  \\
   0.371000   2.044540e+00  \\
   0.381000   2.044370e+00  \\
   0.391000   2.044240e+00  \\
   0.401000   2.044120e+00  \\
   0.411000   2.044030e+00  \\
   0.421000   2.043940e+00  \\
   0.431000   2.043870e+00  \\
   0.441000   2.043810e+00  \\
   0.451000   2.043760e+00  \\
   0.461000   2.043720e+00  \\
   0.471000   2.043680e+00  \\
   0.481000   2.043650e+00  \\
   0.491000   2.043620e+00  \\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% dG(0) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.807170e-01  \\
   0.002000   6.264550e-01  \\
   0.003000   7.755130e-01  \\
   0.004000   9.161910e-01  \\
   0.005000   1.045140e+00  \\
   0.006000   1.161640e+00  \\
   0.007000   1.265880e+00  \\
   0.008000   1.358470e+00  \\
   0.009000   1.440210e+00  \\
   0.010000   1.574710e+00  \\
   0.011000   1.629290e+00  \\
   0.012000   1.676610e+00  \\
   0.013000   1.717460e+00  \\
   0.014000   1.752600e+00  \\
   0.015000   1.782720e+00  \\
   0.016000   1.808420e+00  \\
   0.017000   1.830170e+00  \\
   0.018000   1.848540e+00  \\
   0.019000   1.863940e+00  \\
   0.020000   1.876780e+00  \\
   0.021000   1.887350e+00  \\
   0.022000   1.895970e+00  \\
   0.023000   1.902910e+00  \\
   0.024000   1.908370e+00  \\
   0.025000   1.912550e+00  \\
   0.026000   1.915640e+00  \\
   0.027000   1.917780e+00  \\
   0.028000   1.919100e+00  \\
   0.029000   1.919700e+00  \\
   0.030000   1.919720e+00  \\
   0.031000   1.919210e+00  \\
   0.032000   1.918260e+00  \\
   0.033000   1.916930e+00  \\
   0.034000   1.915280e+00  \\
   0.035000   1.913360e+00  \\
   0.036000   1.911210e+00  \\
   0.037000   1.908870e+00  \\
   0.038000   1.906380e+00  \\
   0.039000   1.903750e+00  \\
   0.040000   1.901020e+00  \\
   0.041000   1.898200e+00  \\
   0.042000   1.895310e+00  \\
   0.043000   1.892370e+00  \\
   0.044000   1.889390e+00  \\
   0.045000   1.886380e+00  \\
   0.046000   1.883360e+00  \\
   0.047000   1.880320e+00  \\
   0.048000   1.877290e+00  \\
   0.049000   1.874260e+00  \\
   0.050000   1.871240e+00  \\
   0.051000   1.868240e+00  \\
   0.052000   1.865250e+00  \\
   0.053000   1.862290e+00  \\
   0.054000   1.859360e+00  \\
   0.055000   1.856450e+00  \\
   0.056000   1.853570e+00  \\
   0.057000   1.850720e+00  \\
   0.058000   1.847910e+00  \\
   0.059000   1.845130e+00  \\
   0.060000   1.842390e+00  \\
   0.061000   1.839680e+00  \\
   0.062000   1.837000e+00  \\
   0.063000   1.834370e+00  \\
   0.064000   1.831770e+00  \\
   0.065000   1.829210e+00  \\
   0.066000   1.826680e+00  \\
   0.067000   1.824190e+00  \\
   0.068000   1.821740e+00  \\
   0.069000   1.819330e+00  \\
   0.070000   1.816950e+00  \\
   0.071000   1.814610e+00  \\
   0.072000   1.812300e+00  \\
   0.073000   1.810030e+00  \\
   0.074000   1.807800e+00  \\
   0.075000   1.805590e+00  \\
   0.076000   1.803430e+00  \\
   0.077000   1.801290e+00  \\
   0.078000   1.799190e+00  \\
   0.079000   1.797130e+00  \\
   0.080000   1.795090e+00  \\
   0.081000   1.793090e+00  \\
   0.082000   1.791120e+00  \\
   0.083000   1.789180e+00  \\
   0.084000   1.787280e+00  \\
   0.085000   1.785400e+00  \\
   0.086000   1.783550e+00  \\
   0.087000   1.781730e+00  \\
   0.088000   1.779940e+00  \\
   0.089000   1.778180e+00  \\
   0.090000   1.776450e+00  \\
   0.091000   1.774750e+00  \\
   0.092000   1.773070e+00  \\
   0.093000   1.771420e+00  \\
   0.094000   1.769800e+00  \\
   0.095000   1.768200e+00  \\
   0.096000   1.766630e+00  \\
   0.097000   1.765090e+00  \\
   0.098000   1.763560e+00  \\
   0.099000   1.762070e+00  \\
   0.100000   1.760600e+00  \\
   0.101000   1.759150e+00  \\
   0.102000   1.757720e+00  \\
   0.103000   1.756320e+00  \\
   0.104000   1.754940e+00  \\
   0.105000   1.753580e+00  \\
   0.106000   1.752250e+00  \\
   0.107000   1.750930e+00  \\
   0.108000   1.749640e+00  \\
   0.109000   1.748370e+00  \\
   0.110000   1.747120e+00  \\
   0.111000   1.745880e+00  \\
   0.112000   1.744670e+00  \\
   0.113000   1.743480e+00  \\
   0.114000   1.742310e+00  \\
   0.115000   1.741160e+00  \\
   0.116000   1.740020e+00  \\
   0.117000   1.738900e+00  \\
   0.118000   1.737800e+00  \\
   0.119000   1.736720e+00  \\
   0.120000   1.735660e+00  \\
   0.121000   1.734610e+00  \\
   0.122000   1.733580e+00  \\
   0.123000   1.732570e+00  \\
   0.124000   1.731580e+00  \\
   0.125000   1.730600e+00  \\
   0.126000   1.729630e+00  \\
   0.127000   1.728680e+00  \\
   0.128000   1.727750e+00  \\
   0.129000   1.726830e+00  \\
   0.130000   1.725920e+00  \\
   0.131000   1.725040e+00  \\
   0.132000   1.724160e+00  \\
   0.133000   1.723300e+00  \\
   0.134000   1.722450e+00  \\
   0.135000   1.721620e+00  \\
   0.136000   1.720800e+00  \\
   0.137000   1.719990e+00  \\
   0.138000   1.719200e+00  \\
   0.139000   1.718420e+00  \\
   0.140000   1.717650e+00  \\
   0.141000   1.716890e+00  \\
   0.142000   1.716150e+00  \\
   0.143000   1.715420e+00  \\
   0.144000   1.714700e+00  \\
   0.145000   1.713990e+00  \\
   0.146000   1.713290e+00  \\
   0.147000   1.712610e+00  \\
   0.148000   1.711930e+00  \\
   0.149000   1.711270e+00  \\
   0.150000   1.710620e+00  \\
   0.151000   1.709980e+00  \\
   0.152000   1.709340e+00  \\
   0.153000   1.708720e+00  \\
   0.154000   1.708110e+00  \\
   0.155000   1.707510e+00  \\
   0.156000   1.706910e+00  \\
   0.157000   1.706330e+00  \\
   0.158000   1.705760e+00  \\
   0.159000   1.705200e+00  \\
   0.160000   1.704640e+00  \\
   0.161000   1.704090e+00  \\
   0.162000   1.703560e+00  \\
   0.163000   1.703030e+00  \\
   0.164000   1.702510e+00  \\
   0.165000   1.702000e+00  \\
   0.166000   1.701490e+00  \\
   0.167000   1.701000e+00  \\
   0.168000   1.700510e+00  \\
   0.169000   1.700030e+00  \\
   0.170000   1.699560e+00  \\
   0.171000   1.699100e+00  \\
   0.172000   1.698640e+00  \\
   0.173000   1.698190e+00  \\
   0.174000   1.697750e+00  \\
   0.175000   1.697310e+00  \\
   0.176000   1.696890e+00  \\
   0.177000   1.696470e+00  \\
   0.178000   1.696050e+00  \\
   0.179000   1.695640e+00  \\
   0.180000   1.695240e+00  \\
   0.181000   1.694850e+00  \\
   0.182000   1.694460e+00  \\
   0.183000   1.694080e+00  \\
   0.184000   1.693700e+00  \\
   0.185000   1.693330e+00  \\
   0.186000   1.692970e+00  \\
   0.187000   1.692610e+00  \\
   0.188000   1.692260e+00  \\
   0.189000   1.691910e+00  \\
   0.190000   1.691570e+00  \\
   0.191000   1.691240e+00  \\
   0.192000   1.690910e+00  \\
   0.193000   1.690580e+00  \\
   0.194000   1.690260e+00  \\
   0.195000   1.689950e+00  \\
   0.196000   1.689640e+00  \\
   0.197000   1.689640e+00  \\
   0.198000   1.689640e+00  \\
   0.199000   1.689640e+00  \\
   0.200000   1.689640e+00  \\
   0.201000   1.689640e+00  \\
   0.202000   1.689640e+00  \\
   0.203000   1.689640e+00  \\
   0.204000   1.689640e+00  \\
   0.205000   1.689640e+00  \\
   0.206000   1.689640e+00  \\
   0.207000   1.689640e+00  \\
   0.208000   1.689640e+00  \\
   0.209000   1.689640e+00  \\
   0.210000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.212000   1.689640e+00  \\
   0.213000   1.689640e+00  \\
   0.214000   1.689640e+00  \\
   0.215000   1.689640e+00  \\
   0.216000   1.689640e+00  \\
   0.217000   1.689640e+00  \\
   0.218000   1.689640e+00  \\
   0.219000   1.689640e+00  \\
   0.220000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.222000   1.689640e+00  \\
   0.223000   1.689640e+00  \\
   0.224000   1.689640e+00  \\
   0.225000   1.689640e+00  \\
   0.226000   1.689640e+00  \\
   0.227000   1.689640e+00  \\
   0.228000   1.689640e+00  \\
   0.229000   1.689640e+00  \\
   0.230000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.232000   1.689640e+00  \\
   0.233000   1.689640e+00  \\
   0.234000   1.689640e+00  \\
   0.235000   1.689640e+00  \\
   0.236000   1.689640e+00  \\
   0.237000   1.689640e+00  \\
   0.238000   1.689640e+00  \\
   0.239000   1.689640e+00  \\
   0.240000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.242000   1.689640e+00  \\
   0.243000   1.689640e+00  \\
   0.244000   1.689640e+00  \\
   0.245000   1.689640e+00  \\
   0.246000   1.689640e+00  \\
   0.247000   1.689640e+00  \\
   0.248000   1.689640e+00  \\
   0.249000   1.689640e+00  \\
   0.250000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.252000   1.689640e+00  \\
   0.253000   1.689640e+00  \\
   0.254000   1.689640e+00  \\
   0.255000   1.689640e+00  \\
   0.256000   1.689640e+00  \\
   0.257000   1.689640e+00  \\
   0.258000   1.689640e+00  \\
   0.259000   1.689640e+00  \\
   0.260000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.262000   1.689640e+00  \\
   0.263000   1.689640e+00  \\
   0.264000   1.689640e+00  \\
   0.265000   1.689640e+00  \\
   0.266000   1.689640e+00  \\
   0.267000   1.689640e+00  \\
   0.268000   1.689640e+00  \\
   0.269000   1.689640e+00  \\
   0.270000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.272000   1.689640e+00  \\
   0.273000   1.689640e+00  \\
   0.274000   1.689640e+00  \\
   0.275000   1.689640e+00  \\
   0.276000   1.689640e+00  \\
   0.277000   1.689640e+00  \\
   0.278000   1.689640e+00  \\
   0.279000   1.689640e+00  \\
   0.280000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.282000   1.689640e+00  \\
   0.283000   1.689640e+00  \\
   0.284000   1.689640e+00  \\
   0.285000   1.689640e+00  \\
   0.286000   1.689640e+00  \\
   0.287000   1.689640e+00  \\
   0.288000   1.689640e+00  \\
   0.289000   1.689640e+00  \\
   0.290000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.292000   1.689640e+00  \\
   0.293000   1.689640e+00  \\
   0.294000   1.689640e+00  \\
   0.295000   1.689640e+00  \\
   0.296000   1.689640e+00  \\
   0.297000   1.689640e+00  \\
   0.298000   1.689640e+00  \\
   0.299000   1.689640e+00  \\
   0.300000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.302000   1.689640e+00  \\
   0.303000   1.689640e+00  \\
   0.304000   1.689640e+00  \\
   0.305000   1.689640e+00  \\
   0.306000   1.689640e+00  \\
   0.307000   1.689640e+00  \\
   0.308000   1.689640e+00  \\
   0.309000   1.689640e+00  \\
   0.310000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.312000   1.689640e+00  \\
   0.313000   1.689640e+00  \\
   0.314000   1.689640e+00  \\
   0.315000   1.689640e+00  \\
   0.316000   1.689640e+00  \\
   0.317000   1.689640e+00  \\
   0.318000   1.689640e+00  \\
   0.319000   1.689640e+00  \\
   0.320000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.322000   1.689640e+00  \\
   0.323000   1.689640e+00  \\
   0.324000   1.689640e+00  \\
   0.325000   1.689640e+00  \\
   0.326000   1.689640e+00  \\
   0.327000   1.689640e+00  \\
   0.328000   1.689640e+00  \\
   0.329000   1.689640e+00  \\
   0.330000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.332000   1.689640e+00  \\
   0.333000   1.689640e+00  \\
   0.334000   1.689640e+00  \\
   0.335000   1.689640e+00  \\
   0.336000   1.689640e+00  \\
   0.337000   1.689640e+00  \\
   0.338000   1.689640e+00  \\
   0.339000   1.689640e+00  \\
   0.340000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.342000   1.689640e+00  \\
   0.343000   1.689640e+00  \\
   0.344000   1.689640e+00  \\
   0.345000   1.689640e+00  \\
   0.346000   1.689640e+00  \\
   0.347000   1.689640e+00  \\
   0.348000   1.689640e+00  \\
   0.349000   1.689640e+00  \\
   0.350000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.352000   1.689640e+00  \\
   0.353000   1.689640e+00  \\
   0.354000   1.689640e+00  \\
   0.355000   1.689640e+00  \\
   0.356000   1.689640e+00  \\
   0.357000   1.689640e+00  \\
   0.358000   1.689640e+00  \\
   0.359000   1.689640e+00  \\
   0.360000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.362000   1.689640e+00  \\
   0.363000   1.689640e+00  \\
   0.364000   1.689640e+00  \\
   0.365000   1.689640e+00  \\
   0.366000   1.689640e+00  \\
   0.367000   1.689640e+00  \\
   0.368000   1.689640e+00  \\
   0.369000   1.689640e+00  \\
   0.370000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.372000   1.689640e+00  \\
   0.373000   1.689640e+00  \\
   0.374000   1.689640e+00  \\
   0.375000   1.689640e+00  \\
   0.376000   1.689640e+00  \\
   0.377000   1.689640e+00  \\
   0.378000   1.689640e+00  \\
   0.379000   1.689640e+00  \\
   0.380000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.382000   1.689640e+00  \\
   0.383000   1.689640e+00  \\
   0.384000   1.689640e+00  \\
   0.385000   1.689640e+00  \\
   0.386000   1.689640e+00  \\
   0.387000   1.689640e+00  \\
   0.388000   1.689640e+00  \\
   0.389000   1.689640e+00  \\
   0.390000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.392000   1.689640e+00  \\
   0.393000   1.689640e+00  \\
   0.394000   1.689640e+00  \\
   0.395000   1.689640e+00  \\
   0.396000   1.689640e+00  \\
   0.397000   1.689640e+00  \\
   0.398000   1.689640e+00  \\
   0.399000   1.689640e+00  \\
   0.400000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.402000   1.689640e+00  \\
   0.403000   1.689640e+00  \\
   0.404000   1.689640e+00  \\
   0.405000   1.689640e+00  \\
   0.406000   1.689640e+00  \\
   0.407000   1.689640e+00  \\
   0.408000   1.689640e+00  \\
   0.409000   1.689640e+00  \\
   0.410000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.412000   1.689640e+00  \\
   0.413000   1.689640e+00  \\
   0.414000   1.689640e+00  \\
   0.415000   1.689640e+00  \\
   0.416000   1.689640e+00  \\
   0.417000   1.689640e+00  \\
   0.418000   1.689640e+00  \\
   0.419000   1.689640e+00  \\
   0.420000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.422000   1.689640e+00  \\
   0.423000   1.689640e+00  \\
   0.424000   1.689640e+00  \\
   0.425000   1.689640e+00  \\
   0.426000   1.689640e+00  \\
   0.427000   1.689640e+00  \\
   0.428000   1.689640e+00  \\
   0.429000   1.689640e+00  \\
   0.430000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.432000   1.689640e+00  \\
   0.433000   1.689640e+00  \\
   0.434000   1.689640e+00  \\
   0.435000   1.689640e+00  \\
   0.436000   1.689640e+00  \\
   0.437000   1.689640e+00  \\
   0.438000   1.689640e+00  \\
   0.439000   1.689640e+00  \\
   0.440000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.442000   1.689640e+00  \\
   0.443000   1.689640e+00  \\
   0.444000   1.689640e+00  \\
   0.445000   1.689640e+00  \\
   0.446000   1.689640e+00  \\
   0.447000   1.689640e+00  \\
   0.448000   1.689640e+00  \\
   0.449000   1.689640e+00  \\
   0.450000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.452000   1.689640e+00  \\
   0.453000   1.689640e+00  \\
   0.454000   1.689640e+00  \\
   0.455000   1.689640e+00  \\
   0.456000   1.689640e+00  \\
   0.457000   1.689640e+00  \\
   0.458000   1.689640e+00  \\
   0.459000   1.689640e+00  \\
   0.460000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.462000   1.689640e+00  \\
   0.463000   1.689640e+00  \\
   0.464000   1.689640e+00  \\
   0.465000   1.689640e+00  \\
   0.466000   1.689640e+00  \\
   0.467000   1.689640e+00  \\
   0.468000   1.689640e+00  \\
   0.469000   1.689640e+00  \\
   0.470000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.472000   1.689640e+00  \\
   0.473000   1.689640e+00  \\
   0.474000   1.689640e+00  \\
   0.475000   1.689640e+00  \\
   0.476000   1.689640e+00  \\
   0.477000   1.689640e+00  \\
   0.478000   1.689640e+00  \\
   0.479000   1.689640e+00  \\
   0.480000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.482000   1.689640e+00  \\
   0.483000   1.689640e+00  \\
   0.484000   1.689640e+00  \\
   0.485000   1.689640e+00  \\
   0.486000   1.689640e+00  \\
   0.487000   1.689640e+00  \\
   0.488000   1.689640e+00  \\
   0.489000   1.689640e+00  \\
   0.490000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
   0.492000   1.689640e+00  \\
   0.493000   1.689640e+00  \\
   0.494000   1.689640e+00  \\
   0.495000   1.689640e+00  \\
   0.496000   1.689640e+00  \\
   0.497000   1.689640e+00  \\
   0.498000   1.689640e+00  \\
   0.499000   1.689640e+00  \\
};


% cG(1) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   8.218830e-01  \\
   0.002000   2.529370e-01  \\
   0.003000   1.169950e+00  \\
   0.004000   5.650910e-01  \\
   0.005000   1.454370e+00  \\
   0.006000   8.252840e-01  \\
   0.007000   1.684040e+00  \\
   0.008000   1.030350e+00  \\
   0.009000   1.861520e+00  \\
   0.010000   1.185870e+00  \\
   0.011000   1.994740e+00  \\
   0.012000   1.301170e+00  \\
   0.013000   2.092770e+00  \\
   0.014000   1.385170e+00  \\
   0.015000   2.163690e+00  \\
   0.016000   1.445370e+00  \\
   0.017000   2.214090e+00  \\
   0.018000   1.487680e+00  \\
   0.019000   2.249110e+00  \\
   0.020000   1.516650e+00  \\
   0.021000   2.272700e+00  \\
   0.022000   1.535740e+00  \\
   0.023000   2.287820e+00  \\
   0.024000   1.547530e+00  \\
   0.025000   2.296700e+00  \\
   0.026000   1.553970e+00  \\
   0.027000   2.301010e+00  \\
   0.028000   1.556490e+00  \\
   0.029000   2.301980e+00  \\
   0.030000   1.556170e+00  \\
   0.031000   2.300550e+00  \\
   0.032000   1.553810e+00  \\
   0.033000   2.297400e+00  \\
   0.034000   1.550000e+00  \\
   0.035000   2.293040e+00  \\
   0.036000   1.545170e+00  \\
   0.037000   2.287830e+00  \\
   0.038000   1.539660e+00  \\
   0.039000   2.282070e+00  \\
   0.040000   1.533690e+00  \\
   0.041000   2.275940e+00  \\
   0.042000   1.527450e+00  \\
   0.043000   2.269620e+00  \\
   0.044000   1.521070e+00  \\
   0.045000   2.263190e+00  \\
   0.046000   1.514620e+00  \\
   0.047000   2.256750e+00  \\
   0.048000   1.508200e+00  \\
   0.049000   2.250350e+00  \\
   0.050000   1.501840e+00  \\
   0.051000   2.244040e+00  \\
   0.052000   1.495570e+00  \\
   0.053000   2.237830e+00  \\
   0.054000   1.489430e+00  \\
   0.055000   2.231760e+00  \\
   0.056000   1.483430e+00  \\
   0.057000   2.225840e+00  \\
   0.058000   1.477580e+00  \\
   0.059000   2.220060e+00  \\
   0.060000   1.471890e+00  \\
   0.061000   2.214450e+00  \\
   0.062000   1.466350e+00  \\
   0.063000   2.208990e+00  \\
   0.064000   1.460970e+00  \\
   0.065000   2.203690e+00  \\
   0.066000   1.455760e+00  \\
   0.067000   2.198560e+00  \\
   0.068000   1.450700e+00  \\
   0.069000   2.193580e+00  \\
   0.070000   1.445800e+00  \\
   0.071000   2.188760e+00  \\
   0.072000   1.441050e+00  \\
   0.073000   2.184080e+00  \\
   0.074000   1.436450e+00  \\
   0.075000   2.179560e+00  \\
   0.076000   1.432000e+00  \\
   0.077000   2.175170e+00  \\
   0.078000   1.427690e+00  \\
   0.079000   2.170930e+00  \\
   0.080000   1.423510e+00  \\
   0.081000   2.166820e+00  \\
   0.082000   1.419470e+00  \\
   0.083000   2.162850e+00  \\
   0.084000   1.415560e+00  \\
   0.085000   2.159000e+00  \\
   0.086000   1.411770e+00  \\
   0.087000   2.155270e+00  \\
   0.088000   1.408100e+00  \\
   0.089000   2.151660e+00  \\
   0.090000   1.404560e+00  \\
   0.091000   2.148170e+00  \\
   0.092000   1.401120e+00  \\
   0.093000   2.144800e+00  \\
   0.094000   1.397800e+00  \\
   0.095000   2.141530e+00  \\
   0.096000   1.394590e+00  \\
   0.097000   2.138360e+00  \\
   0.098000   1.391470e+00  \\
   0.099000   2.135300e+00  \\
   0.100000   1.388460e+00  \\
   0.101000   2.132340e+00  \\
   0.102000   1.385550e+00  \\
   0.103000   2.129470e+00  \\
   0.104000   1.382730e+00  \\
   0.105000   2.126700e+00  \\
   0.106000   1.380000e+00  \\
   0.107000   2.124010e+00  \\
   0.108000   1.377360e+00  \\
   0.109000   2.121420e+00  \\
   0.110000   1.374800e+00  \\
   0.111000   2.118900e+00  \\
   0.112000   1.372330e+00  \\
   0.113000   2.116470e+00  \\
   0.114000   1.369930e+00  \\
   0.115000   2.114110e+00  \\
   0.116000   1.367610e+00  \\
   0.117000   2.111830e+00  \\
   0.118000   1.365370e+00  \\
   0.119000   2.109630e+00  \\
   0.120000   1.363200e+00  \\
   0.121000   2.107490e+00  \\
   0.122000   1.361100e+00  \\
   0.123000   2.105430e+00  \\
   0.124000   1.359070e+00  \\
   0.125000   2.103430e+00  \\
   0.126000   1.357100e+00  \\
   0.127000   2.101490e+00  \\
   0.128000   1.355200e+00  \\
   0.129000   2.099620e+00  \\
   0.130000   1.353360e+00  \\
   0.131000   2.097810e+00  \\
   0.132000   1.351580e+00  \\
   0.133000   2.096060e+00  \\
   0.134000   1.349850e+00  \\
   0.135000   2.094360e+00  \\
   0.136000   1.348180e+00  \\
   0.137000   2.092720e+00  \\
   0.138000   1.346570e+00  \\
   0.139000   2.091130e+00  \\
   0.140000   1.345000e+00  \\
   0.141000   2.089590e+00  \\
   0.142000   1.343490e+00  \\
   0.143000   2.088100e+00  \\
   0.144000   1.342030e+00  \\
   0.145000   2.086660e+00  \\
   0.146000   1.340610e+00  \\
   0.147000   2.085270e+00  \\
   0.148000   1.339240e+00  \\
   0.149000   2.083920e+00  \\
   0.150000   1.337920e+00  \\
   0.151000   2.082620e+00  \\
   0.152000   1.336630e+00  \\
   0.153000   2.081350e+00  \\
   0.154000   1.335390e+00  \\
   0.155000   2.080130e+00  \\
   0.156000   1.334190e+00  \\
   0.157000   2.078950e+00  \\
   0.158000   1.333020e+00  \\
   0.159000   2.077800e+00  \\
   0.160000   1.331900e+00  \\
   0.161000   2.076700e+00  \\
   0.162000   1.330810e+00  \\
   0.163000   2.075630e+00  \\
   0.164000   1.329750e+00  \\
   0.165000   2.074590e+00  \\
   0.166000   1.328730e+00  \\
   0.167000   2.073580e+00  \\
   0.168000   1.327750e+00  \\
   0.169000   2.072610e+00  \\
   0.170000   1.326790e+00  \\
   0.171000   2.071670e+00  \\
   0.172000   1.325860e+00  \\
   0.173000   2.070760e+00  \\
   0.174000   1.324970e+00  \\
   0.175000   2.069880e+00  \\
   0.176000   1.324100e+00  \\
   0.177000   2.069030e+00  \\
   0.178000   1.323260e+00  \\
   0.179000   2.068200e+00  \\
   0.180000   1.322450e+00  \\
   0.181000   2.067410e+00  \\
   0.182000   1.321670e+00  \\
   0.183000   2.066630e+00  \\
   0.184000   1.320910e+00  \\
   0.185000   2.065890e+00  \\
   0.186000   1.320170e+00  \\
   0.187000   2.065160e+00  \\
   0.188000   1.319460e+00  \\
   0.189000   2.064460e+00  \\
   0.190000   1.318770e+00  \\
   0.191000   2.063790e+00  \\
   0.192000   1.318110e+00  \\
   0.193000   2.063130e+00  \\
   0.194000   1.317460e+00  \\
   0.195000   2.062500e+00  \\
   0.196000   1.316840e+00  \\
   0.197000   2.061880e+00  \\
   0.198000   1.316240e+00  \\
   0.199000   2.061290e+00  \\
   0.200000   1.315650e+00  \\
   0.201000   2.060710e+00  \\
   0.202000   1.315080e+00  \\
   0.203000   2.060160e+00  \\
   0.204000   1.314540e+00  \\
   0.205000   2.059620e+00  \\
   0.206000   1.314010e+00  \\
   0.207000   2.059100e+00  \\
   0.208000   1.313500e+00  \\
   0.209000   2.058590e+00  \\
   0.210000   1.313000e+00  \\
   0.211000   2.058110e+00  \\
   0.212000   1.312520e+00  \\
   0.213000   2.057630e+00  \\
   0.214000   1.312060e+00  \\
   0.215000   2.057180e+00  \\
   0.216000   1.311610e+00  \\
   0.217000   2.056740e+00  \\
   0.218000   1.311170e+00  \\
   0.219000   2.056310e+00  \\
   0.220000   1.310750e+00  \\
   0.221000   2.055890e+00  \\
   0.222000   1.310340e+00  \\
   0.223000   2.055490e+00  \\
   0.224000   1.309950e+00  \\
   0.225000   2.055100e+00  \\
   0.226000   1.309570e+00  \\
   0.227000   2.054730e+00  \\
   0.228000   1.309200e+00  \\
   0.229000   2.054370e+00  \\
   0.230000   1.308840e+00  \\
   0.231000   2.054020e+00  \\
   0.232000   1.308490e+00  \\
   0.233000   2.053670e+00  \\
   0.234000   1.308160e+00  \\
   0.235000   2.053350e+00  \\
   0.236000   1.307840e+00  \\
   0.237000   2.053030e+00  \\
   0.238000   1.307520e+00  \\
   0.239000   2.052720e+00  \\
   0.240000   1.307220e+00  \\
   0.241000   2.052420e+00  \\
   0.242000   1.306930e+00  \\
   0.243000   2.052130e+00  \\
   0.244000   1.306640e+00  \\
   0.245000   2.051850e+00  \\
   0.246000   1.306370e+00  \\
   0.247000   2.051580e+00  \\
   0.248000   1.306100e+00  \\
   0.249000   2.051320e+00  \\
   0.250000   1.305840e+00  \\
   0.251000   2.051070e+00  \\
   0.252000   1.305600e+00  \\
   0.253000   2.050820e+00  \\
   0.254000   1.305350e+00  \\
   0.255000   2.050590e+00  \\
   0.256000   1.305120e+00  \\
   0.257000   2.050360e+00  \\
   0.258000   1.304900e+00  \\
   0.259000   2.050140e+00  \\
   0.260000   1.304680e+00  \\
   0.261000   2.049920e+00  \\
   0.262000   1.304470e+00  \\
   0.263000   2.049710e+00  \\
   0.264000   1.304260e+00  \\
   0.265000   2.049510e+00  \\
   0.266000   1.304060e+00  \\
   0.267000   2.049320e+00  \\
   0.268000   1.303870e+00  \\
   0.269000   2.049130e+00  \\
   0.270000   1.303690e+00  \\
   0.271000   2.048950e+00  \\
   0.272000   1.303510e+00  \\
   0.273000   2.048770e+00  \\
   0.274000   1.303330e+00  \\
   0.275000   2.048600e+00  \\
   0.276000   1.303170e+00  \\
   0.277000   2.048430e+00  \\
   0.278000   1.303000e+00  \\
   0.279000   2.048270e+00  \\
   0.280000   1.302850e+00  \\
   0.281000   2.048120e+00  \\
   0.282000   1.302690e+00  \\
   0.283000   2.047970e+00  \\
   0.284000   1.302550e+00  \\
   0.285000   2.047820e+00  \\
   0.286000   1.302400e+00  \\
   0.287000   2.047680e+00  \\
   0.288000   1.302260e+00  \\
   0.289000   2.047550e+00  \\
   0.290000   1.302130e+00  \\
   0.291000   2.047420e+00  \\
   0.292000   1.302000e+00  \\
   0.293000   2.047290e+00  \\
   0.294000   1.301880e+00  \\
   0.295000   2.047160e+00  \\
   0.296000   1.301750e+00  \\
   0.297000   2.047050e+00  \\
   0.298000   1.301640e+00  \\
   0.299000   2.046930e+00  \\
   0.300000   1.301530e+00  \\
   0.301000   2.046820e+00  \\
   0.302000   1.301420e+00  \\
   0.303000   2.046710e+00  \\
   0.304000   1.301310e+00  \\
   0.305000   2.046610e+00  \\
   0.306000   1.301210e+00  \\
   0.307000   2.046500e+00  \\
   0.308000   1.301110e+00  \\
   0.309000   2.046410e+00  \\
   0.310000   1.301010e+00  \\
   0.311000   2.046310e+00  \\
   0.312000   1.300920e+00  \\
   0.313000   2.046220e+00  \\
   0.314000   1.300830e+00  \\
   0.315000   2.046130e+00  \\
   0.316000   1.300740e+00  \\
   0.317000   2.046050e+00  \\
   0.318000   1.300650e+00  \\
   0.319000   2.045960e+00  \\
   0.320000   1.300570e+00  \\
   0.321000   2.045880e+00  \\
   0.322000   1.300490e+00  \\
   0.323000   2.045800e+00  \\
   0.324000   1.300420e+00  \\
   0.325000   2.045730e+00  \\
   0.326000   1.300340e+00  \\
   0.327000   2.045660e+00  \\
   0.328000   1.300270e+00  \\
   0.329000   2.045590e+00  \\
   0.330000   1.300200e+00  \\
   0.331000   2.045520e+00  \\
   0.332000   1.300140e+00  \\
   0.333000   2.045450e+00  \\
   0.334000   1.300070e+00  \\
   0.335000   2.045390e+00  \\
   0.336000   1.300010e+00  \\
   0.337000   2.045330e+00  \\
   0.338000   1.299950e+00  \\
   0.339000   2.045270e+00  \\
   0.340000   1.299890e+00  \\
   0.341000   2.045210e+00  \\
   0.342000   1.299830e+00  \\
   0.343000   2.045150e+00  \\
   0.344000   1.299780e+00  \\
   0.345000   2.045100e+00  \\
   0.346000   1.299720e+00  \\
   0.347000   2.045050e+00  \\
   0.348000   1.299670e+00  \\
   0.349000   2.044990e+00  \\
   0.350000   1.299620e+00  \\
   0.351000   2.044950e+00  \\
   0.352000   1.299570e+00  \\
   0.353000   2.044900e+00  \\
   0.354000   1.299530e+00  \\
   0.355000   2.044850e+00  \\
   0.356000   1.299480e+00  \\
   0.357000   2.044810e+00  \\
   0.358000   1.299440e+00  \\
   0.359000   2.044770e+00  \\
   0.360000   1.299400e+00  \\
   0.361000   2.044720e+00  \\
   0.362000   1.299360e+00  \\
   0.363000   2.044680e+00  \\
   0.364000   1.299320e+00  \\
   0.365000   2.044640e+00  \\
   0.366000   1.299280e+00  \\
   0.367000   2.044610e+00  \\
   0.368000   1.299240e+00  \\
   0.369000   2.044570e+00  \\
   0.370000   1.299210e+00  \\
   0.371000   2.044540e+00  \\
   0.372000   1.299170e+00  \\
   0.373000   2.044500e+00  \\
   0.374000   1.299130e+00  \\
   0.375000   2.044470e+00  \\
   0.376000   1.299100e+00  \\
   0.377000   2.044440e+00  \\
   0.378000   1.299070e+00  \\
   0.379000   2.044410e+00  \\
   0.380000   1.299040e+00  \\
   0.381000   2.044370e+00  \\
   0.382000   1.299010e+00  \\
   0.383000   2.044350e+00  \\
   0.384000   1.298980e+00  \\
   0.385000   2.044320e+00  \\
   0.386000   1.298960e+00  \\
   0.387000   2.044290e+00  \\
   0.388000   1.298930e+00  \\
   0.389000   2.044260e+00  \\
   0.390000   1.298900e+00  \\
   0.391000   2.044240e+00  \\
   0.392000   1.298880e+00  \\
   0.393000   2.044210e+00  \\
   0.394000   1.298850e+00  \\
   0.395000   2.044190e+00  \\
   0.396000   1.298830e+00  \\
   0.397000   2.044170e+00  \\
   0.398000   1.298810e+00  \\
   0.399000   2.044150e+00  \\
   0.400000   1.298780e+00  \\
   0.401000   2.044120e+00  \\
   0.402000   1.298760e+00  \\
   0.403000   2.044100e+00  \\
   0.404000   1.298740e+00  \\
   0.405000   2.044080e+00  \\
   0.406000   1.298730e+00  \\
   0.407000   2.044060e+00  \\
   0.408000   1.298710e+00  \\
   0.409000   2.044050e+00  \\
   0.410000   1.298690e+00  \\
   0.411000   2.044030e+00  \\
   0.412000   1.298670e+00  \\
   0.413000   2.044010e+00  \\
   0.414000   1.298650e+00  \\
   0.415000   2.043990e+00  \\
   0.416000   1.298640e+00  \\
   0.417000   2.043980e+00  \\
   0.418000   1.298620e+00  \\
   0.419000   2.043960e+00  \\
   0.420000   1.298600e+00  \\
   0.421000   2.043940e+00  \\
   0.422000   1.298590e+00  \\
   0.423000   2.043930e+00  \\
   0.424000   1.298570e+00  \\
   0.425000   2.043910e+00  \\
   0.426000   1.298560e+00  \\
   0.427000   2.043900e+00  \\
   0.428000   1.298540e+00  \\
   0.429000   2.043890e+00  \\
   0.430000   1.298530e+00  \\
   0.431000   2.043870e+00  \\
   0.432000   1.298520e+00  \\
   0.433000   2.043860e+00  \\
   0.434000   1.298510e+00  \\
   0.435000   2.043850e+00  \\
   0.436000   1.298490e+00  \\
   0.437000   2.043840e+00  \\
   0.438000   1.298480e+00  \\
   0.439000   2.043820e+00  \\
   0.440000   1.298470e+00  \\
   0.441000   2.043810e+00  \\
   0.442000   1.298460e+00  \\
   0.443000   2.043800e+00  \\
   0.444000   1.298450e+00  \\
   0.445000   2.043790e+00  \\
   0.446000   1.298440e+00  \\
   0.447000   2.043780e+00  \\
   0.448000   1.298430e+00  \\
   0.449000   2.043770e+00  \\
   0.450000   1.298420e+00  \\
   0.451000   2.043760e+00  \\
   0.452000   1.298410e+00  \\
   0.453000   2.043750e+00  \\
   0.454000   1.298400e+00  \\
   0.455000   2.043740e+00  \\
   0.456000   1.298390e+00  \\
   0.457000   2.043730e+00  \\
   0.458000   1.298380e+00  \\
   0.459000   2.043730e+00  \\
   0.460000   1.298370e+00  \\
   0.461000   2.043720e+00  \\
   0.462000   1.298370e+00  \\
   0.463000   2.043710e+00  \\
   0.464000   1.298360e+00  \\
   0.465000   2.043700e+00  \\
   0.466000   1.298350e+00  \\
   0.467000   2.043690e+00  \\
   0.468000   1.298340e+00  \\
   0.469000   2.043680e+00  \\
   0.470000   1.298330e+00  \\
   0.471000   2.043680e+00  \\
   0.472000   1.298330e+00  \\
   0.473000   2.043670e+00  \\
   0.474000   1.298320e+00  \\
   0.475000   2.043670e+00  \\
   0.476000   1.298310e+00  \\
   0.477000   2.043660e+00  \\
   0.478000   1.298310e+00  \\
   0.479000   2.043650e+00  \\
   0.480000   1.298300e+00  \\
   0.481000   2.043650e+00  \\
   0.482000   1.298300e+00  \\
   0.483000   2.043640e+00  \\
   0.484000   1.298290e+00  \\
   0.485000   2.043640e+00  \\
   0.486000   1.298290e+00  \\
   0.487000   2.043630e+00  \\
   0.488000   1.298280e+00  \\
   0.489000   2.043630e+00  \\
   0.490000   1.298280e+00  \\
   0.491000   2.043620e+00  \\
   0.492000   1.298270e+00  \\
   0.493000   2.043620e+00  \\
   0.494000   1.298260e+00  \\
   0.495000   2.043610e+00  \\
   0.496000   1.298260e+00  \\
   0.497000   2.043610e+00  \\
   0.498000   1.298260e+00  \\
   0.499000   2.043600e+00  \\
};

\end{axis}
\end{tikzpicture}%
}
%
\hfill
% \quad\quad
% 
\subfloat[dG(0) and dG(1).]{%
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}
\begin{axis}[%
width=0.43\linewidth,
height=1.8in,
scale only axis,
/pgf/number format/.cd, 1000 sep={},
% 
title={$\displaystyle |\boldsymbol c_L|^{-1} \int_{\boldsymbol c_L}
  \pressure_{\tau,h}^{\ast}(\boldsymbol x, \cdot) \d \boldsymbol s$ \ over \ time $t$},
% 
% xlabel={time $t$},
% ylabel={$\displaystyle |\boldsymbol c|^{-1} \int_{\boldsymbol c}
%   \pressure(\boldsymbol x, \cdot) \d \boldsymbol s$},%{value},
% y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.0,
xmax=0.21,%0.5,
% xminorticks=true,
% ymode=log,
ymin=+0.0,
ymax=+2.2,
yminorticks=true,
% 
x tick label style={/pgf/number format/fixed},
% 
legend style={legend pos=south east,legend cell align=left},
legend entries = {
  {\scriptsize $\textnormal{dG(0)} =: \ast$},
  {\scriptsize $\textnormal{dG(1)} =: \ast$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

% dG(0) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

% dG(1) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% dG(0) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green},
only marks
]
table[row sep=crcr]{
   0.001000   4.807170e-01  \\
   0.011000   1.629290e+00  \\
   0.021000   1.887350e+00  \\
   0.031000   1.919210e+00  \\
   0.041000   1.898200e+00  \\
   0.051000   1.868240e+00  \\
   0.061000   1.839680e+00  \\
   0.071000   1.814610e+00  \\
   0.081000   1.793090e+00  \\
   0.091000   1.774750e+00  \\
   0.101000   1.759150e+00  \\
   0.111000   1.745880e+00  \\
   0.121000   1.734610e+00  \\
   0.131000   1.725040e+00  \\
   0.141000   1.716890e+00  \\
   0.151000   1.709980e+00  \\
   0.161000   1.704090e+00  \\
   0.171000   1.699100e+00  \\
   0.181000   1.694850e+00  \\
   0.191000   1.691240e+00  \\
   0.201000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
};


% dG(1) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
   0.001000   4.600260e-01  \\
   0.011000   1.621860e+00  \\
   0.021000   1.904390e+00  \\
   0.031000   1.934150e+00  \\
   0.041000   1.911190e+00  \\
   0.051000   1.898860e+00  \\
   0.061000   1.893480e+00  \\
   0.071000   1.888420e+00  \\
   0.081000   1.883050e+00  \\
   0.091000   1.878200e+00  \\
   0.101000   1.873310e+00  \\
   0.111000   1.868810e+00  \\
   0.121000   1.864310e+00  \\
   0.131000   1.859960e+00  \\
   0.141000   1.855690e+00  \\
   0.151000   1.851560e+00  \\
   0.161000   1.847440e+00  \\
   0.171000   1.843520e+00  \\
   0.181000   1.839530e+00  \\
   0.191000   1.835660e+00  \\
   0.201000   1.831910e+00  \\
   0.211000   1.828260e+00  \\
   0.221000   1.824650e+00  \\
   0.231000   1.821190e+00  \\
   0.241000   1.817730e+00  \\
   0.251000   1.814380e+00  \\
   0.261000   1.811090e+00  \\
   0.271000   1.807860e+00  \\
   0.281000   1.804730e+00  \\
   0.291000   1.801660e+00  \\
   0.301000   1.798640e+00  \\
   0.311000   1.795690e+00  \\
   0.321000   1.792870e+00  \\
   0.331000   1.790060e+00  \\
   0.341000   1.787320e+00  \\
   0.351000   1.784680e+00  \\
   0.361000   1.782050e+00  \\
   0.371000   1.779500e+00  \\
   0.381000   1.777000e+00  \\
   0.391000   1.774570e+00  \\
   0.401000   1.772210e+00  \\
   0.411000   1.769890e+00  \\
   0.421000   1.767610e+00  \\
   0.431000   1.765390e+00  \\
   0.441000   1.763230e+00  \\
   0.451000   1.761120e+00  \\
   0.461000   1.759070e+00  \\
   0.471000   1.757030e+00  \\
   0.481000   1.755060e+00  \\
   0.491000   1.753120e+00  \\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% dG(0) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.807170e-01  \\
   0.002000   6.264550e-01  \\
   0.003000   7.755130e-01  \\
   0.004000   9.161910e-01  \\
   0.005000   1.045140e+00  \\
   0.006000   1.161640e+00  \\
   0.007000   1.265880e+00  \\
   0.008000   1.358470e+00  \\
   0.009000   1.440210e+00  \\
   0.010000   1.574710e+00  \\
   0.011000   1.629290e+00  \\
   0.012000   1.676610e+00  \\
   0.013000   1.717460e+00  \\
   0.014000   1.752600e+00  \\
   0.015000   1.782720e+00  \\
   0.016000   1.808420e+00  \\
   0.017000   1.830170e+00  \\
   0.018000   1.848540e+00  \\
   0.019000   1.863940e+00  \\
   0.020000   1.876780e+00  \\
   0.021000   1.887350e+00  \\
   0.022000   1.895970e+00  \\
   0.023000   1.902910e+00  \\
   0.024000   1.908370e+00  \\
   0.025000   1.912550e+00  \\
   0.026000   1.915640e+00  \\
   0.027000   1.917780e+00  \\
   0.028000   1.919100e+00  \\
   0.029000   1.919700e+00  \\
   0.030000   1.919720e+00  \\
   0.031000   1.919210e+00  \\
   0.032000   1.918260e+00  \\
   0.033000   1.916930e+00  \\
   0.034000   1.915280e+00  \\
   0.035000   1.913360e+00  \\
   0.036000   1.911210e+00  \\
   0.037000   1.908870e+00  \\
   0.038000   1.906380e+00  \\
   0.039000   1.903750e+00  \\
   0.040000   1.901020e+00  \\
   0.041000   1.898200e+00  \\
   0.042000   1.895310e+00  \\
   0.043000   1.892370e+00  \\
   0.044000   1.889390e+00  \\
   0.045000   1.886380e+00  \\
   0.046000   1.883360e+00  \\
   0.047000   1.880320e+00  \\
   0.048000   1.877290e+00  \\
   0.049000   1.874260e+00  \\
   0.050000   1.871240e+00  \\
   0.051000   1.868240e+00  \\
   0.052000   1.865250e+00  \\
   0.053000   1.862290e+00  \\
   0.054000   1.859360e+00  \\
   0.055000   1.856450e+00  \\
   0.056000   1.853570e+00  \\
   0.057000   1.850720e+00  \\
   0.058000   1.847910e+00  \\
   0.059000   1.845130e+00  \\
   0.060000   1.842390e+00  \\
   0.061000   1.839680e+00  \\
   0.062000   1.837000e+00  \\
   0.063000   1.834370e+00  \\
   0.064000   1.831770e+00  \\
   0.065000   1.829210e+00  \\
   0.066000   1.826680e+00  \\
   0.067000   1.824190e+00  \\
   0.068000   1.821740e+00  \\
   0.069000   1.819330e+00  \\
   0.070000   1.816950e+00  \\
   0.071000   1.814610e+00  \\
   0.072000   1.812300e+00  \\
   0.073000   1.810030e+00  \\
   0.074000   1.807800e+00  \\
   0.075000   1.805590e+00  \\
   0.076000   1.803430e+00  \\
   0.077000   1.801290e+00  \\
   0.078000   1.799190e+00  \\
   0.079000   1.797130e+00  \\
   0.080000   1.795090e+00  \\
   0.081000   1.793090e+00  \\
   0.082000   1.791120e+00  \\
   0.083000   1.789180e+00  \\
   0.084000   1.787280e+00  \\
   0.085000   1.785400e+00  \\
   0.086000   1.783550e+00  \\
   0.087000   1.781730e+00  \\
   0.088000   1.779940e+00  \\
   0.089000   1.778180e+00  \\
   0.090000   1.776450e+00  \\
   0.091000   1.774750e+00  \\
   0.092000   1.773070e+00  \\
   0.093000   1.771420e+00  \\
   0.094000   1.769800e+00  \\
   0.095000   1.768200e+00  \\
   0.096000   1.766630e+00  \\
   0.097000   1.765090e+00  \\
   0.098000   1.763560e+00  \\
   0.099000   1.762070e+00  \\
   0.100000   1.760600e+00  \\
   0.101000   1.759150e+00  \\
   0.102000   1.757720e+00  \\
   0.103000   1.756320e+00  \\
   0.104000   1.754940e+00  \\
   0.105000   1.753580e+00  \\
   0.106000   1.752250e+00  \\
   0.107000   1.750930e+00  \\
   0.108000   1.749640e+00  \\
   0.109000   1.748370e+00  \\
   0.110000   1.747120e+00  \\
   0.111000   1.745880e+00  \\
   0.112000   1.744670e+00  \\
   0.113000   1.743480e+00  \\
   0.114000   1.742310e+00  \\
   0.115000   1.741160e+00  \\
   0.116000   1.740020e+00  \\
   0.117000   1.738900e+00  \\
   0.118000   1.737800e+00  \\
   0.119000   1.736720e+00  \\
   0.120000   1.735660e+00  \\
   0.121000   1.734610e+00  \\
   0.122000   1.733580e+00  \\
   0.123000   1.732570e+00  \\
   0.124000   1.731580e+00  \\
   0.125000   1.730600e+00  \\
   0.126000   1.729630e+00  \\
   0.127000   1.728680e+00  \\
   0.128000   1.727750e+00  \\
   0.129000   1.726830e+00  \\
   0.130000   1.725920e+00  \\
   0.131000   1.725040e+00  \\
   0.132000   1.724160e+00  \\
   0.133000   1.723300e+00  \\
   0.134000   1.722450e+00  \\
   0.135000   1.721620e+00  \\
   0.136000   1.720800e+00  \\
   0.137000   1.719990e+00  \\
   0.138000   1.719200e+00  \\
   0.139000   1.718420e+00  \\
   0.140000   1.717650e+00  \\
   0.141000   1.716890e+00  \\
   0.142000   1.716150e+00  \\
   0.143000   1.715420e+00  \\
   0.144000   1.714700e+00  \\
   0.145000   1.713990e+00  \\
   0.146000   1.713290e+00  \\
   0.147000   1.712610e+00  \\
   0.148000   1.711930e+00  \\
   0.149000   1.711270e+00  \\
   0.150000   1.710620e+00  \\
   0.151000   1.709980e+00  \\
   0.152000   1.709340e+00  \\
   0.153000   1.708720e+00  \\
   0.154000   1.708110e+00  \\
   0.155000   1.707510e+00  \\
   0.156000   1.706910e+00  \\
   0.157000   1.706330e+00  \\
   0.158000   1.705760e+00  \\
   0.159000   1.705200e+00  \\
   0.160000   1.704640e+00  \\
   0.161000   1.704090e+00  \\
   0.162000   1.703560e+00  \\
   0.163000   1.703030e+00  \\
   0.164000   1.702510e+00  \\
   0.165000   1.702000e+00  \\
   0.166000   1.701490e+00  \\
   0.167000   1.701000e+00  \\
   0.168000   1.700510e+00  \\
   0.169000   1.700030e+00  \\
   0.170000   1.699560e+00  \\
   0.171000   1.699100e+00  \\
   0.172000   1.698640e+00  \\
   0.173000   1.698190e+00  \\
   0.174000   1.697750e+00  \\
   0.175000   1.697310e+00  \\
   0.176000   1.696890e+00  \\
   0.177000   1.696470e+00  \\
   0.178000   1.696050e+00  \\
   0.179000   1.695640e+00  \\
   0.180000   1.695240e+00  \\
   0.181000   1.694850e+00  \\
   0.182000   1.694460e+00  \\
   0.183000   1.694080e+00  \\
   0.184000   1.693700e+00  \\
   0.185000   1.693330e+00  \\
   0.186000   1.692970e+00  \\
   0.187000   1.692610e+00  \\
   0.188000   1.692260e+00  \\
   0.189000   1.691910e+00  \\
   0.190000   1.691570e+00  \\
   0.191000   1.691240e+00  \\
   0.192000   1.690910e+00  \\
   0.193000   1.690580e+00  \\
   0.194000   1.690260e+00  \\
   0.195000   1.689950e+00  \\
   0.196000   1.689640e+00  \\
   0.197000   1.689640e+00  \\
   0.198000   1.689640e+00  \\
   0.199000   1.689640e+00  \\
   0.200000   1.689640e+00  \\
   0.201000   1.689640e+00  \\
   0.202000   1.689640e+00  \\
   0.203000   1.689640e+00  \\
   0.204000   1.689640e+00  \\
   0.205000   1.689640e+00  \\
   0.206000   1.689640e+00  \\
   0.207000   1.689640e+00  \\
   0.208000   1.689640e+00  \\
   0.209000   1.689640e+00  \\
   0.210000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.212000   1.689640e+00  \\
   0.213000   1.689640e+00  \\
   0.214000   1.689640e+00  \\
   0.215000   1.689640e+00  \\
   0.216000   1.689640e+00  \\
   0.217000   1.689640e+00  \\
   0.218000   1.689640e+00  \\
   0.219000   1.689640e+00  \\
   0.220000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.222000   1.689640e+00  \\
   0.223000   1.689640e+00  \\
   0.224000   1.689640e+00  \\
   0.225000   1.689640e+00  \\
   0.226000   1.689640e+00  \\
   0.227000   1.689640e+00  \\
   0.228000   1.689640e+00  \\
   0.229000   1.689640e+00  \\
   0.230000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.232000   1.689640e+00  \\
   0.233000   1.689640e+00  \\
   0.234000   1.689640e+00  \\
   0.235000   1.689640e+00  \\
   0.236000   1.689640e+00  \\
   0.237000   1.689640e+00  \\
   0.238000   1.689640e+00  \\
   0.239000   1.689640e+00  \\
   0.240000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.242000   1.689640e+00  \\
   0.243000   1.689640e+00  \\
   0.244000   1.689640e+00  \\
   0.245000   1.689640e+00  \\
   0.246000   1.689640e+00  \\
   0.247000   1.689640e+00  \\
   0.248000   1.689640e+00  \\
   0.249000   1.689640e+00  \\
   0.250000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.252000   1.689640e+00  \\
   0.253000   1.689640e+00  \\
   0.254000   1.689640e+00  \\
   0.255000   1.689640e+00  \\
   0.256000   1.689640e+00  \\
   0.257000   1.689640e+00  \\
   0.258000   1.689640e+00  \\
   0.259000   1.689640e+00  \\
   0.260000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.262000   1.689640e+00  \\
   0.263000   1.689640e+00  \\
   0.264000   1.689640e+00  \\
   0.265000   1.689640e+00  \\
   0.266000   1.689640e+00  \\
   0.267000   1.689640e+00  \\
   0.268000   1.689640e+00  \\
   0.269000   1.689640e+00  \\
   0.270000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.272000   1.689640e+00  \\
   0.273000   1.689640e+00  \\
   0.274000   1.689640e+00  \\
   0.275000   1.689640e+00  \\
   0.276000   1.689640e+00  \\
   0.277000   1.689640e+00  \\
   0.278000   1.689640e+00  \\
   0.279000   1.689640e+00  \\
   0.280000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.282000   1.689640e+00  \\
   0.283000   1.689640e+00  \\
   0.284000   1.689640e+00  \\
   0.285000   1.689640e+00  \\
   0.286000   1.689640e+00  \\
   0.287000   1.689640e+00  \\
   0.288000   1.689640e+00  \\
   0.289000   1.689640e+00  \\
   0.290000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.292000   1.689640e+00  \\
   0.293000   1.689640e+00  \\
   0.294000   1.689640e+00  \\
   0.295000   1.689640e+00  \\
   0.296000   1.689640e+00  \\
   0.297000   1.689640e+00  \\
   0.298000   1.689640e+00  \\
   0.299000   1.689640e+00  \\
   0.300000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.302000   1.689640e+00  \\
   0.303000   1.689640e+00  \\
   0.304000   1.689640e+00  \\
   0.305000   1.689640e+00  \\
   0.306000   1.689640e+00  \\
   0.307000   1.689640e+00  \\
   0.308000   1.689640e+00  \\
   0.309000   1.689640e+00  \\
   0.310000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.312000   1.689640e+00  \\
   0.313000   1.689640e+00  \\
   0.314000   1.689640e+00  \\
   0.315000   1.689640e+00  \\
   0.316000   1.689640e+00  \\
   0.317000   1.689640e+00  \\
   0.318000   1.689640e+00  \\
   0.319000   1.689640e+00  \\
   0.320000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.322000   1.689640e+00  \\
   0.323000   1.689640e+00  \\
   0.324000   1.689640e+00  \\
   0.325000   1.689640e+00  \\
   0.326000   1.689640e+00  \\
   0.327000   1.689640e+00  \\
   0.328000   1.689640e+00  \\
   0.329000   1.689640e+00  \\
   0.330000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.332000   1.689640e+00  \\
   0.333000   1.689640e+00  \\
   0.334000   1.689640e+00  \\
   0.335000   1.689640e+00  \\
   0.336000   1.689640e+00  \\
   0.337000   1.689640e+00  \\
   0.338000   1.689640e+00  \\
   0.339000   1.689640e+00  \\
   0.340000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.342000   1.689640e+00  \\
   0.343000   1.689640e+00  \\
   0.344000   1.689640e+00  \\
   0.345000   1.689640e+00  \\
   0.346000   1.689640e+00  \\
   0.347000   1.689640e+00  \\
   0.348000   1.689640e+00  \\
   0.349000   1.689640e+00  \\
   0.350000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.352000   1.689640e+00  \\
   0.353000   1.689640e+00  \\
   0.354000   1.689640e+00  \\
   0.355000   1.689640e+00  \\
   0.356000   1.689640e+00  \\
   0.357000   1.689640e+00  \\
   0.358000   1.689640e+00  \\
   0.359000   1.689640e+00  \\
   0.360000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.362000   1.689640e+00  \\
   0.363000   1.689640e+00  \\
   0.364000   1.689640e+00  \\
   0.365000   1.689640e+00  \\
   0.366000   1.689640e+00  \\
   0.367000   1.689640e+00  \\
   0.368000   1.689640e+00  \\
   0.369000   1.689640e+00  \\
   0.370000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.372000   1.689640e+00  \\
   0.373000   1.689640e+00  \\
   0.374000   1.689640e+00  \\
   0.375000   1.689640e+00  \\
   0.376000   1.689640e+00  \\
   0.377000   1.689640e+00  \\
   0.378000   1.689640e+00  \\
   0.379000   1.689640e+00  \\
   0.380000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.382000   1.689640e+00  \\
   0.383000   1.689640e+00  \\
   0.384000   1.689640e+00  \\
   0.385000   1.689640e+00  \\
   0.386000   1.689640e+00  \\
   0.387000   1.689640e+00  \\
   0.388000   1.689640e+00  \\
   0.389000   1.689640e+00  \\
   0.390000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.392000   1.689640e+00  \\
   0.393000   1.689640e+00  \\
   0.394000   1.689640e+00  \\
   0.395000   1.689640e+00  \\
   0.396000   1.689640e+00  \\
   0.397000   1.689640e+00  \\
   0.398000   1.689640e+00  \\
   0.399000   1.689640e+00  \\
   0.400000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.402000   1.689640e+00  \\
   0.403000   1.689640e+00  \\
   0.404000   1.689640e+00  \\
   0.405000   1.689640e+00  \\
   0.406000   1.689640e+00  \\
   0.407000   1.689640e+00  \\
   0.408000   1.689640e+00  \\
   0.409000   1.689640e+00  \\
   0.410000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.412000   1.689640e+00  \\
   0.413000   1.689640e+00  \\
   0.414000   1.689640e+00  \\
   0.415000   1.689640e+00  \\
   0.416000   1.689640e+00  \\
   0.417000   1.689640e+00  \\
   0.418000   1.689640e+00  \\
   0.419000   1.689640e+00  \\
   0.420000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.422000   1.689640e+00  \\
   0.423000   1.689640e+00  \\
   0.424000   1.689640e+00  \\
   0.425000   1.689640e+00  \\
   0.426000   1.689640e+00  \\
   0.427000   1.689640e+00  \\
   0.428000   1.689640e+00  \\
   0.429000   1.689640e+00  \\
   0.430000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.432000   1.689640e+00  \\
   0.433000   1.689640e+00  \\
   0.434000   1.689640e+00  \\
   0.435000   1.689640e+00  \\
   0.436000   1.689640e+00  \\
   0.437000   1.689640e+00  \\
   0.438000   1.689640e+00  \\
   0.439000   1.689640e+00  \\
   0.440000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.442000   1.689640e+00  \\
   0.443000   1.689640e+00  \\
   0.444000   1.689640e+00  \\
   0.445000   1.689640e+00  \\
   0.446000   1.689640e+00  \\
   0.447000   1.689640e+00  \\
   0.448000   1.689640e+00  \\
   0.449000   1.689640e+00  \\
   0.450000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.452000   1.689640e+00  \\
   0.453000   1.689640e+00  \\
   0.454000   1.689640e+00  \\
   0.455000   1.689640e+00  \\
   0.456000   1.689640e+00  \\
   0.457000   1.689640e+00  \\
   0.458000   1.689640e+00  \\
   0.459000   1.689640e+00  \\
   0.460000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.462000   1.689640e+00  \\
   0.463000   1.689640e+00  \\
   0.464000   1.689640e+00  \\
   0.465000   1.689640e+00  \\
   0.466000   1.689640e+00  \\
   0.467000   1.689640e+00  \\
   0.468000   1.689640e+00  \\
   0.469000   1.689640e+00  \\
   0.470000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.472000   1.689640e+00  \\
   0.473000   1.689640e+00  \\
   0.474000   1.689640e+00  \\
   0.475000   1.689640e+00  \\
   0.476000   1.689640e+00  \\
   0.477000   1.689640e+00  \\
   0.478000   1.689640e+00  \\
   0.479000   1.689640e+00  \\
   0.480000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.482000   1.689640e+00  \\
   0.483000   1.689640e+00  \\
   0.484000   1.689640e+00  \\
   0.485000   1.689640e+00  \\
   0.486000   1.689640e+00  \\
   0.487000   1.689640e+00  \\
   0.488000   1.689640e+00  \\
   0.489000   1.689640e+00  \\
   0.490000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
   0.492000   1.689640e+00  \\
   0.493000   1.689640e+00  \\
   0.494000   1.689640e+00  \\
   0.495000   1.689640e+00  \\
   0.496000   1.689640e+00  \\
   0.497000   1.689640e+00  \\
   0.498000   1.689640e+00  \\
   0.499000   1.689640e+00  \\
};

% dG(1) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.600260e-01  \\
   0.002000   6.294610e-01  \\
   0.003000   7.910030e-01  \\
   0.004000   9.410080e-01  \\
   0.005000   1.076980e+00  \\
   0.006000   1.199310e+00  \\
   0.007000   1.307910e+00  \\
   0.008000   1.403230e+00  \\
   0.009000   1.486300e+00  \\
   0.010000   1.559500e+00  \\
   0.011000   1.621860e+00  \\
   0.012000   1.675070e+00  \\
   0.013000   1.721350e+00  \\
   0.014000   1.760160e+00  \\
   0.015000   1.793330e+00  \\
   0.016000   1.820890e+00  \\
   0.017000   1.844460e+00  \\
   0.018000   1.863910e+00  \\
   0.019000   1.880040e+00  \\
   0.020000   1.893620e+00  \\
   0.021000   1.904390e+00  \\
   0.022000   1.913460e+00  \\
   0.023000   1.920040e+00  \\
   0.024000   1.925750e+00  \\
   0.025000   1.929640e+00  \\
   0.026000   1.932910e+00  \\
   0.027000   1.934050e+00  \\
   0.028000   1.935460e+00  \\
   0.029000   1.935490e+00  \\
   0.030000   1.935750e+00  \\
   0.031000   1.934150e+00  \\
   0.032000   1.934130e+00  \\
   0.033000   1.931600e+00  \\
   0.034000   1.930150e+00  \\
   0.035000   1.927100e+00  \\
   0.036000   1.925420e+00  \\
   0.037000   1.922450e+00  \\
   0.038000   1.920190e+00  \\
   0.039000   1.916410e+00  \\
   0.040000   1.914780e+00  \\
   0.041000   1.911190e+00  \\
   0.042000   1.909580e+00  \\
   0.043000   1.907730e+00  \\
   0.044000   1.904270e+00  \\
   0.045000   1.902350e+00  \\
   0.046000   1.901690e+00  \\
   0.047000   1.901240e+00  \\
   0.048000   1.900770e+00  \\
   0.049000   1.900340e+00  \\
   0.050000   1.899540e+00  \\
   0.051000   1.898860e+00  \\
   0.052000   1.898390e+00  \\
   0.053000   1.897970e+00  \\
   0.054000   1.897420e+00  \\
   0.055000   1.897010e+00  \\
   0.056000   1.896490e+00  \\
   0.057000   1.896120e+00  \\
   0.058000   1.895310e+00  \\
   0.059000   1.894660e+00  \\
   0.060000   1.894170e+00  \\
   0.061000   1.893480e+00  \\
   0.062000   1.892820e+00  \\
   0.063000   1.892390e+00  \\
   0.064000   1.891890e+00  \\
   0.065000   1.891500e+00  \\
   0.066000   1.890900e+00  \\
   0.067000   1.890290e+00  \\
   0.068000   1.889650e+00  \\
   0.069000   1.889250e+00  \\
   0.070000   1.888690e+00  \\
   0.071000   1.888420e+00  \\
   0.072000   1.887850e+00  \\
   0.073000   1.887390e+00  \\
   0.074000   1.886670e+00  \\
   0.075000   1.886070e+00  \\
   0.076000   1.885590e+00  \\
   0.077000   1.885180e+00  \\
   0.078000   1.884660e+00  \\
   0.079000   1.884060e+00  \\
   0.080000   1.883460e+00  \\
   0.081000   1.883050e+00  \\
   0.082000   1.882540e+00  \\
   0.083000   1.882190e+00  \\
   0.084000   1.881650e+00  \\
   0.085000   1.881230e+00  \\
   0.086000   1.880570e+00  \\
   0.087000   1.880010e+00  \\
   0.088000   1.879530e+00  \\
   0.089000   1.879140e+00  \\
   0.090000   1.878610e+00  \\
   0.091000   1.878200e+00  \\
   0.092000   1.877710e+00  \\
   0.093000   1.877150e+00  \\
   0.094000   1.876610e+00  \\
   0.095000   1.876200e+00  \\
   0.096000   1.875710e+00  \\
   0.097000   1.875330e+00  \\
   0.098000   1.874840e+00  \\
   0.099000   1.874410e+00  \\
   0.100000   1.873820e+00  \\
   0.101000   1.873310e+00  \\
   0.102000   1.872840e+00  \\
   0.103000   1.872450e+00  \\
   0.104000   1.871950e+00  \\
   0.105000   1.871530e+00  \\
   0.106000   1.871060e+00  \\
   0.107000   1.870560e+00  \\
   0.108000   1.870060e+00  \\
   0.109000   1.869660e+00  \\
   0.110000   1.869190e+00  \\
   0.111000   1.868810e+00  \\
   0.112000   1.868340e+00  \\
   0.113000   1.867910e+00  \\
   0.114000   1.867390e+00  \\
   0.115000   1.866920e+00  \\
   0.116000   1.866470e+00  \\
   0.117000   1.866090e+00  \\
   0.118000   1.865600e+00  \\
   0.119000   1.865190e+00  \\
   0.120000   1.864730e+00  \\
   0.121000   1.864310e+00  \\
   0.122000   1.863880e+00  \\
   0.123000   1.863380e+00  \\
   0.124000   1.863040e+00  \\
   0.125000   1.862540e+00  \\
   0.126000   1.862140e+00  \\
   0.127000   1.861630e+00  \\
   0.128000   1.861270e+00  \\
   0.129000   1.860760e+00  \\
   0.130000   1.860520e+00  \\
   0.131000   1.859960e+00  \\
   0.132000   1.859540e+00  \\
   0.133000   1.859100e+00  \\
   0.134000   1.858750e+00  \\
   0.135000   1.858230e+00  \\
   0.136000   1.857870e+00  \\
   0.137000   1.857360e+00  \\
   0.138000   1.857020e+00  \\
   0.139000   1.856480e+00  \\
   0.140000   1.856100e+00  \\
   0.141000   1.855690e+00  \\
   0.142000   1.855270e+00  \\
   0.143000   1.854850e+00  \\
   0.144000   1.854390e+00  \\
   0.145000   1.854040e+00  \\
   0.146000   1.853500e+00  \\
   0.147000   1.853230e+00  \\
   0.148000   1.852710e+00  \\
   0.149000   1.852400e+00  \\
   0.150000   1.851820e+00  \\
   0.151000   1.851560e+00  \\
   0.152000   1.851050e+00  \\
   0.153000   1.850740e+00  \\
   0.154000   1.850220e+00  \\
   0.155000   1.849810e+00  \\
   0.156000   1.849410e+00  \\
   0.157000   1.849030e+00  \\
   0.158000   1.848680e+00  \\
   0.159000   1.848160e+00  \\
   0.160000   1.847770e+00  \\
   0.161000   1.847440e+00  \\
   0.162000   1.847040e+00  \\
   0.163000   1.846560e+00  \\
   0.164000   1.846260e+00  \\
   0.165000   1.845780e+00  \\
   0.166000   1.845410e+00  \\
   0.167000   1.845040e+00  \\
   0.168000   1.844650e+00  \\
   0.169000   1.844310e+00  \\
   0.170000   1.843810e+00  \\
   0.171000   1.843520e+00  \\
   0.172000   1.843000e+00  \\
   0.173000   1.842820e+00  \\
   0.174000   1.842310e+00  \\
   0.175000   1.841800e+00  \\
   0.176000   1.841510e+00  \\
   0.177000   1.841060e+00  \\
   0.178000   1.840810e+00  \\
   0.179000   1.840260e+00  \\
   0.180000   1.839940e+00  \\
   0.181000   1.839530e+00  \\
   0.182000   1.839210e+00  \\
   0.183000   1.838770e+00  \\
   0.184000   1.838370e+00  \\
   0.185000   1.838000e+00  \\
   0.186000   1.837590e+00  \\
   0.187000   1.837220e+00  \\
   0.188000   1.836840e+00  \\
   0.189000   1.836420e+00  \\
   0.190000   1.836080e+00  \\
   0.191000   1.835660e+00  \\
   0.192000   1.835350e+00  \\
   0.193000   1.834900e+00  \\
   0.194000   1.834630e+00  \\
   0.195000   1.834150e+00  \\
   0.196000   1.833820e+00  \\
   0.197000   1.833370e+00  \\
   0.198000   1.833070e+00  \\
   0.199000   1.832670e+00  \\
   0.200000   1.832330e+00  \\
   0.201000   1.831910e+00  \\
   0.202000   1.831600e+00  \\
   0.203000   1.831180e+00  \\
   0.204000   1.830870e+00  \\
   0.205000   1.830470e+00  \\
   0.206000   1.830120e+00  \\
   0.207000   1.829700e+00  \\
   0.208000   1.829410e+00  \\
   0.209000   1.829020e+00  \\
   0.210000   1.828670e+00  \\
   0.211000   1.828260e+00  \\
   0.212000   1.827910e+00  \\
   0.213000   1.827530e+00  \\
   0.214000   1.827180e+00  \\
   0.215000   1.826810e+00  \\
   0.216000   1.826450e+00  \\
   0.217000   1.826080e+00  \\
   0.218000   1.825750e+00  \\
   0.219000   1.825380e+00  \\
   0.220000   1.824990e+00  \\
   0.221000   1.824650e+00  \\
   0.222000   1.824290e+00  \\
   0.223000   1.823960e+00  \\
   0.224000   1.823600e+00  \\
   0.225000   1.823270e+00  \\
   0.226000   1.822880e+00  \\
   0.227000   1.822570e+00  \\
   0.228000   1.822180e+00  \\
   0.229000   1.821860e+00  \\
   0.230000   1.821460e+00  \\
   0.231000   1.821190e+00  \\
   0.232000   1.820780e+00  \\
   0.233000   1.820470e+00  \\
   0.234000   1.820100e+00  \\
   0.235000   1.819770e+00  \\
   0.236000   1.819410e+00  \\
   0.237000   1.819100e+00  \\
   0.238000   1.818730e+00  \\
   0.239000   1.818420e+00  \\
   0.240000   1.818040e+00  \\
   0.241000   1.817730e+00  \\
   0.242000   1.817370e+00  \\
   0.243000   1.817020e+00  \\
   0.244000   1.816700e+00  \\
   0.245000   1.816330e+00  \\
   0.246000   1.816020e+00  \\
   0.247000   1.815690e+00  \\
   0.248000   1.815370e+00  \\
   0.249000   1.815020e+00  \\
   0.250000   1.814700e+00  \\
   0.251000   1.814380e+00  \\
   0.252000   1.814040e+00  \\
   0.253000   1.813720e+00  \\
   0.254000   1.813360e+00  \\
   0.255000   1.813050e+00  \\
   0.256000   1.812730e+00  \\
   0.257000   1.812390e+00  \\
   0.258000   1.812030e+00  \\
   0.259000   1.811770e+00  \\
   0.260000   1.811420e+00  \\
   0.261000   1.811090e+00  \\
   0.262000   1.810740e+00  \\
   0.263000   1.810450e+00  \\
   0.264000   1.810100e+00  \\
   0.265000   1.809820e+00  \\
   0.266000   1.809490e+00  \\
   0.267000   1.809120e+00  \\
   0.268000   1.808860e+00  \\
   0.269000   1.808490e+00  \\
   0.270000   1.808180e+00  \\
   0.271000   1.807860e+00  \\
   0.272000   1.807550e+00  \\
   0.273000   1.807230e+00  \\
   0.274000   1.806940e+00  \\
   0.275000   1.806610e+00  \\
   0.276000   1.806280e+00  \\
   0.277000   1.805960e+00  \\
   0.278000   1.805660e+00  \\
   0.279000   1.805340e+00  \\
   0.280000   1.805030e+00  \\
   0.281000   1.804730e+00  \\
   0.282000   1.804410e+00  \\
   0.283000   1.804100e+00  \\
   0.284000   1.803790e+00  \\
   0.285000   1.803500e+00  \\
   0.286000   1.803180e+00  \\
   0.287000   1.802870e+00  \\
   0.288000   1.802570e+00  \\
   0.289000   1.802260e+00  \\
   0.290000   1.801960e+00  \\
   0.291000   1.801660e+00  \\
   0.292000   1.801350e+00  \\
   0.293000   1.801050e+00  \\
   0.294000   1.800750e+00  \\
   0.295000   1.800460e+00  \\
   0.296000   1.800150e+00  \\
   0.297000   1.799870e+00  \\
   0.298000   1.799550e+00  \\
   0.299000   1.799270e+00  \\
   0.300000   1.798960e+00  \\
   0.301000   1.798640e+00  \\
   0.302000   1.798360e+00  \\
   0.303000   1.798070e+00  \\
   0.304000   1.797780e+00  \\
   0.305000   1.797490e+00  \\
   0.306000   1.797200e+00  \\
   0.307000   1.796900e+00  \\
   0.308000   1.796620e+00  \\
   0.309000   1.796320e+00  \\
   0.310000   1.796090e+00  \\
   0.311000   1.795690e+00  \\
   0.312000   1.795570e+00  \\
   0.313000   1.795160e+00  \\
   0.314000   1.794890e+00  \\
   0.315000   1.794560e+00  \\
   0.316000   1.794330e+00  \\
   0.317000   1.794010e+00  \\
   0.318000   1.793710e+00  \\
   0.319000   1.793420e+00  \\
   0.320000   1.793180e+00  \\
   0.321000   1.792870e+00  \\
   0.322000   1.792600e+00  \\
   0.323000   1.792310e+00  \\
   0.324000   1.792040e+00  \\
   0.325000   1.791720e+00  \\
   0.326000   1.791470e+00  \\
   0.327000   1.791170e+00  \\
   0.328000   1.790900e+00  \\
   0.329000   1.790610e+00  \\
   0.330000   1.790340e+00  \\
   0.331000   1.790060e+00  \\
   0.332000   1.789790e+00  \\
   0.333000   1.789500e+00  \\
   0.334000   1.789240e+00  \\
   0.335000   1.788950e+00  \\
   0.336000   1.788720e+00  \\
   0.337000   1.788430e+00  \\
   0.338000   1.788150e+00  \\
   0.339000   1.787890e+00  \\
   0.340000   1.787620e+00  \\
   0.341000   1.787320e+00  \\
   0.342000   1.787060e+00  \\
   0.343000   1.786790e+00  \\
   0.344000   1.786530e+00  \\
   0.345000   1.786260e+00  \\
   0.346000   1.785990e+00  \\
   0.347000   1.785720e+00  \\
   0.348000   1.785460e+00  \\
   0.349000   1.785190e+00  \\
   0.350000   1.784950e+00  \\
   0.351000   1.784680e+00  \\
   0.352000   1.784420e+00  \\
   0.353000   1.784140e+00  \\
   0.354000   1.783880e+00  \\
   0.355000   1.783610e+00  \\
   0.356000   1.783350e+00  \\
   0.357000   1.783090e+00  \\
   0.358000   1.782830e+00  \\
   0.359000   1.782580e+00  \\
   0.360000   1.782310e+00  \\
   0.361000   1.782050e+00  \\
   0.362000   1.781790e+00  \\
   0.363000   1.781540e+00  \\
   0.364000   1.781280e+00  \\
   0.365000   1.781030e+00  \\
   0.366000   1.780780e+00  \\
   0.367000   1.780520e+00  \\
   0.368000   1.780260e+00  \\
   0.369000   1.780010e+00  \\
   0.370000   1.779750e+00  \\
   0.371000   1.779500e+00  \\
   0.372000   1.779240e+00  \\
   0.373000   1.779010e+00  \\
   0.374000   1.778750e+00  \\
   0.375000   1.778510e+00  \\
   0.376000   1.778250e+00  \\
   0.377000   1.778010e+00  \\
   0.378000   1.777750e+00  \\
   0.379000   1.777490e+00  \\
   0.380000   1.777250e+00  \\
   0.381000   1.777000e+00  \\
   0.382000   1.776750e+00  \\
   0.383000   1.776520e+00  \\
   0.384000   1.776270e+00  \\
   0.385000   1.776020e+00  \\
   0.386000   1.775780e+00  \\
   0.387000   1.775540e+00  \\
   0.388000   1.775300e+00  \\
   0.389000   1.775060e+00  \\
   0.390000   1.774810e+00  \\
   0.391000   1.774570e+00  \\
   0.392000   1.774330e+00  \\
   0.393000   1.774100e+00  \\
   0.394000   1.773860e+00  \\
   0.395000   1.773620e+00  \\
   0.396000   1.773390e+00  \\
   0.397000   1.773150e+00  \\
   0.398000   1.772910e+00  \\
   0.399000   1.772680e+00  \\
   0.400000   1.772440e+00  \\
   0.401000   1.772210e+00  \\
   0.402000   1.771980e+00  \\
   0.403000   1.771740e+00  \\
   0.404000   1.771520e+00  \\
   0.405000   1.771280e+00  \\
   0.406000   1.771040e+00  \\
   0.407000   1.770800e+00  \\
   0.408000   1.770580e+00  \\
   0.409000   1.770340e+00  \\
   0.410000   1.770120e+00  \\
   0.411000   1.769890e+00  \\
   0.412000   1.769650e+00  \\
   0.413000   1.769430e+00  \\
   0.414000   1.769200e+00  \\
   0.415000   1.768980e+00  \\
   0.416000   1.768740e+00  \\
   0.417000   1.768540e+00  \\
   0.418000   1.768300e+00  \\
   0.419000   1.768060e+00  \\
   0.420000   1.767830e+00  \\
   0.421000   1.767610e+00  \\
   0.422000   1.767390e+00  \\
   0.423000   1.767180e+00  \\
   0.424000   1.766940e+00  \\
   0.425000   1.766700e+00  \\
   0.426000   1.766510e+00  \\
   0.427000   1.766270e+00  \\
   0.428000   1.766050e+00  \\
   0.429000   1.765820e+00  \\
   0.430000   1.765660e+00  \\
   0.431000   1.765390e+00  \\
   0.432000   1.765190e+00  \\
   0.433000   1.764930e+00  \\
   0.434000   1.764770e+00  \\
   0.435000   1.764520e+00  \\
   0.436000   1.764320e+00  \\
   0.437000   1.764070e+00  \\
   0.438000   1.763860e+00  \\
   0.439000   1.763670e+00  \\
   0.440000   1.763450e+00  \\
   0.441000   1.763230e+00  \\
   0.442000   1.763020e+00  \\
   0.443000   1.762800e+00  \\
   0.444000   1.762600e+00  \\
   0.445000   1.762390e+00  \\
   0.446000   1.762150e+00  \\
   0.447000   1.761970e+00  \\
   0.448000   1.761740e+00  \\
   0.449000   1.761550e+00  \\
   0.450000   1.761320e+00  \\
   0.451000   1.761120e+00  \\
   0.452000   1.760900e+00  \\
   0.453000   1.760700e+00  \\
   0.454000   1.760480e+00  \\
   0.455000   1.760290e+00  \\
   0.456000   1.760070e+00  \\
   0.457000   1.759880e+00  \\
   0.458000   1.759670e+00  \\
   0.459000   1.759460e+00  \\
   0.460000   1.759260e+00  \\
   0.461000   1.759070e+00  \\
   0.462000   1.758850e+00  \\
   0.463000   1.758650e+00  \\
   0.464000   1.758420e+00  \\
   0.465000   1.758240e+00  \\
   0.466000   1.758020e+00  \\
   0.467000   1.757840e+00  \\
   0.468000   1.757620e+00  \\
   0.469000   1.757420e+00  \\
   0.470000   1.757230e+00  \\
   0.471000   1.757030e+00  \\
   0.472000   1.756820e+00  \\
   0.473000   1.756640e+00  \\
   0.474000   1.756420e+00  \\
   0.475000   1.756230e+00  \\
   0.476000   1.756040e+00  \\
   0.477000   1.755850e+00  \\
   0.478000   1.755630e+00  \\
   0.479000   1.755470e+00  \\
   0.480000   1.755260e+00  \\
   0.481000   1.755060e+00  \\
   0.482000   1.754870e+00  \\
   0.483000   1.754680e+00  \\
   0.484000   1.754480e+00  \\
   0.485000   1.754290e+00  \\
   0.486000   1.754100e+00  \\
   0.487000   1.753910e+00  \\
   0.488000   1.753710e+00  \\
   0.489000   1.753520e+00  \\
   0.490000   1.753320e+00  \\
   0.491000   1.753120e+00  \\
   0.492000   1.752960e+00  \\
   0.493000   1.752750e+00  \\
   0.494000   1.752580e+00  \\
   0.495000   1.752370e+00  \\
   0.496000   1.752200e+00  \\
   0.497000   1.751990e+00  \\
   0.498000   1.751820e+00  \\
   0.499000   1.751630e+00  \\
};

\end{axis}
\end{tikzpicture}%
}
% 
% 
\caption{Pressure solution on $\boldsymbol c_L$ for Sec. \ref{sec:5:1}.}
\label{fig:2:compare:pressure:dG0_dG1_cG1}
\end{figure}


==> Koecher2018-mixed-splitting-compare-pressure-52.tex <==
\begin{figure}[h]
\centering
\subfloat[dG(0) and dG(1)-cG(1).]{%
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}
\begin{axis}[%
width=0.44\linewidth,
height=1.8in,
scale only axis,
% /pgf/number format/.cd, 1000 sep={},
% 
title={$\displaystyle |\boldsymbol c_L|^{-1} \int_{\boldsymbol c_L}
  \pressure_{\tau,h}^{\ast}(\boldsymbol x, \cdot) \d \boldsymbol s$ \ over \ time $t$},
% 
% xlabel={time $t$},
% ylabel={$\displaystyle |\boldsymbol c|^{-1} \int_{\boldsymbol c}
%   \pressure(\boldsymbol x, \cdot) \d \boldsymbol s$},%{value},
% y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.0,
xmax=0.21,%0.5,
% xminorticks=true,
% ymode=log,
ymin=+0.0,
ymax=+2.2,
yminorticks=true,
% 
x tick label style={/pgf/number format/fixed},
% 
legend style={legend pos=south east,legend cell align=left},
legend entries = {
  {\scriptsize $\textnormal{dG(0)} =: \ast$},
  {\scriptsize $\textnormal{dG(1)-cG(1)} =: \ast$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

% dG(0) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

% dG(1)-cG(1) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=Mercedes star,
mark size = 3.0,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% dG(0) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark size = 2.5,
mark options={solid,green},
only marks
]
table[row sep=crcr]{
   0.001000   4.807170e-01  \\
   0.011000   1.629290e+00  \\
   0.021000   1.887350e+00  \\
   0.031000   1.919210e+00  \\
   0.041000   1.898200e+00  \\
   0.051000   1.868240e+00  \\
   0.061000   1.839680e+00  \\
   0.071000   1.814610e+00  \\
   0.081000   1.793090e+00  \\
   0.091000   1.774750e+00  \\
   0.101000   1.759150e+00  \\
   0.111000   1.745880e+00  \\
   0.121000   1.734610e+00  \\
   0.131000   1.725040e+00  \\
   0.141000   1.716890e+00  \\
   0.151000   1.709980e+00  \\
   0.161000   1.704090e+00  \\
   0.171000   1.699100e+00  \\
   0.181000   1.694850e+00  \\
   0.191000   1.691240e+00  \\
   0.201000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
};


% dG(1)-cG(1) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=Mercedes star,
mark size = 3.0,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
   0.001000   4.600260e-01  \\
   0.011000   1.621080e+00  \\
   0.021000   1.899830e+00  \\
   0.031000   1.927670e+00  \\
   0.041000   1.902950e+00  \\
   0.051000   1.871020e+00  \\
   0.061000   1.841490e+00  \\
   0.071000   1.815860e+00  \\
   0.081000   1.793970e+00  \\
   0.091000   1.775350e+00  \\
   0.101000   1.759570e+00  \\
   0.111000   1.746280e+00  \\
   0.121000   1.735090e+00  \\
   0.131000   1.725820e+00  \\
   0.141000   1.717980e+00  \\
   0.151000   1.711290e+00  \\
   0.161000   1.705560e+00  \\
   0.171000   1.700640e+00  \\
   0.181000   1.696420e+00  \\
   0.191000   1.692800e+00  \\
   0.201000   1.689680e+00  \\
   0.211000   1.687010e+00  \\
   0.221000   1.684720e+00  \\
   0.231000   1.682750e+00  \\
   0.241000   1.681060e+00  \\
   0.251000   1.679610e+00  \\
   0.261000   1.678360e+00  \\
   0.271000   1.677290e+00  \\
   0.281000   1.676370e+00  \\
   0.291000   1.675580e+00  \\
   0.301000   1.674910e+00  \\
   0.311000   1.674330e+00  \\
   0.321000   1.673830e+00  \\
   0.331000   1.673400e+00  \\
   0.341000   1.673400e+00  \\
   0.351000   1.673400e+00  \\
   0.361000   1.673400e+00  \\
   0.371000   1.673400e+00  \\
   0.381000   1.673400e+00  \\
   0.391000   1.673400e+00  \\
   0.401000   1.673400e+00  \\
   0.411000   1.673400e+00  \\
   0.421000   1.673400e+00  \\
   0.431000   1.673400e+00  \\
   0.441000   1.673400e+00  \\
   0.451000   1.673400e+00  \\
   0.461000   1.673400e+00  \\
   0.471000   1.673400e+00  \\
   0.481000   1.673400e+00  \\
   0.491000   1.673400e+00  \\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% dG(0) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.807170e-01  \\
   0.002000   6.264550e-01  \\
   0.003000   7.755130e-01  \\
   0.004000   9.161910e-01  \\
   0.005000   1.045140e+00  \\
   0.006000   1.161640e+00  \\
   0.007000   1.265880e+00  \\
   0.008000   1.358470e+00  \\
   0.009000   1.440210e+00  \\
   0.010000   1.574710e+00  \\
   0.011000   1.629290e+00  \\
   0.012000   1.676610e+00  \\
   0.013000   1.717460e+00  \\
   0.014000   1.752600e+00  \\
   0.015000   1.782720e+00  \\
   0.016000   1.808420e+00  \\
   0.017000   1.830170e+00  \\
   0.018000   1.848540e+00  \\
   0.019000   1.863940e+00  \\
   0.020000   1.876780e+00  \\
   0.021000   1.887350e+00  \\
   0.022000   1.895970e+00  \\
   0.023000   1.902910e+00  \\
   0.024000   1.908370e+00  \\
   0.025000   1.912550e+00  \\
   0.026000   1.915640e+00  \\
   0.027000   1.917780e+00  \\
   0.028000   1.919100e+00  \\
   0.029000   1.919700e+00  \\
   0.030000   1.919720e+00  \\
   0.031000   1.919210e+00  \\
   0.032000   1.918260e+00  \\
   0.033000   1.916930e+00  \\
   0.034000   1.915280e+00  \\
   0.035000   1.913360e+00  \\
   0.036000   1.911210e+00  \\
   0.037000   1.908870e+00  \\
   0.038000   1.906380e+00  \\
   0.039000   1.903750e+00  \\
   0.040000   1.901020e+00  \\
   0.041000   1.898200e+00  \\
   0.042000   1.895310e+00  \\
   0.043000   1.892370e+00  \\
   0.044000   1.889390e+00  \\
   0.045000   1.886380e+00  \\
   0.046000   1.883360e+00  \\
   0.047000   1.880320e+00  \\
   0.048000   1.877290e+00  \\
   0.049000   1.874260e+00  \\
   0.050000   1.871240e+00  \\
   0.051000   1.868240e+00  \\
   0.052000   1.865250e+00  \\
   0.053000   1.862290e+00  \\
   0.054000   1.859360e+00  \\
   0.055000   1.856450e+00  \\
   0.056000   1.853570e+00  \\
   0.057000   1.850720e+00  \\
   0.058000   1.847910e+00  \\
   0.059000   1.845130e+00  \\
   0.060000   1.842390e+00  \\
   0.061000   1.839680e+00  \\
   0.062000   1.837000e+00  \\
   0.063000   1.834370e+00  \\
   0.064000   1.831770e+00  \\
   0.065000   1.829210e+00  \\
   0.066000   1.826680e+00  \\
   0.067000   1.824190e+00  \\
   0.068000   1.821740e+00  \\
   0.069000   1.819330e+00  \\
   0.070000   1.816950e+00  \\
   0.071000   1.814610e+00  \\
   0.072000   1.812300e+00  \\
   0.073000   1.810030e+00  \\
   0.074000   1.807800e+00  \\
   0.075000   1.805590e+00  \\
   0.076000   1.803430e+00  \\
   0.077000   1.801290e+00  \\
   0.078000   1.799190e+00  \\
   0.079000   1.797130e+00  \\
   0.080000   1.795090e+00  \\
   0.081000   1.793090e+00  \\
   0.082000   1.791120e+00  \\
   0.083000   1.789180e+00  \\
   0.084000   1.787280e+00  \\
   0.085000   1.785400e+00  \\
   0.086000   1.783550e+00  \\
   0.087000   1.781730e+00  \\
   0.088000   1.779940e+00  \\
   0.089000   1.778180e+00  \\
   0.090000   1.776450e+00  \\
   0.091000   1.774750e+00  \\
   0.092000   1.773070e+00  \\
   0.093000   1.771420e+00  \\
   0.094000   1.769800e+00  \\
   0.095000   1.768200e+00  \\
   0.096000   1.766630e+00  \\
   0.097000   1.765090e+00  \\
   0.098000   1.763560e+00  \\
   0.099000   1.762070e+00  \\
   0.100000   1.760600e+00  \\
   0.101000   1.759150e+00  \\
   0.102000   1.757720e+00  \\
   0.103000   1.756320e+00  \\
   0.104000   1.754940e+00  \\
   0.105000   1.753580e+00  \\
   0.106000   1.752250e+00  \\
   0.107000   1.750930e+00  \\
   0.108000   1.749640e+00  \\
   0.109000   1.748370e+00  \\
   0.110000   1.747120e+00  \\
   0.111000   1.745880e+00  \\
   0.112000   1.744670e+00  \\
   0.113000   1.743480e+00  \\
   0.114000   1.742310e+00  \\
   0.115000   1.741160e+00  \\
   0.116000   1.740020e+00  \\
   0.117000   1.738900e+00  \\
   0.118000   1.737800e+00  \\
   0.119000   1.736720e+00  \\
   0.120000   1.735660e+00  \\
   0.121000   1.734610e+00  \\
   0.122000   1.733580e+00  \\
   0.123000   1.732570e+00  \\
   0.124000   1.731580e+00  \\
   0.125000   1.730600e+00  \\
   0.126000   1.729630e+00  \\
   0.127000   1.728680e+00  \\
   0.128000   1.727750e+00  \\
   0.129000   1.726830e+00  \\
   0.130000   1.725920e+00  \\
   0.131000   1.725040e+00  \\
   0.132000   1.724160e+00  \\
   0.133000   1.723300e+00  \\
   0.134000   1.722450e+00  \\
   0.135000   1.721620e+00  \\
   0.136000   1.720800e+00  \\
   0.137000   1.719990e+00  \\
   0.138000   1.719200e+00  \\
   0.139000   1.718420e+00  \\
   0.140000   1.717650e+00  \\
   0.141000   1.716890e+00  \\
   0.142000   1.716150e+00  \\
   0.143000   1.715420e+00  \\
   0.144000   1.714700e+00  \\
   0.145000   1.713990e+00  \\
   0.146000   1.713290e+00  \\
   0.147000   1.712610e+00  \\
   0.148000   1.711930e+00  \\
   0.149000   1.711270e+00  \\
   0.150000   1.710620e+00  \\
   0.151000   1.709980e+00  \\
   0.152000   1.709340e+00  \\
   0.153000   1.708720e+00  \\
   0.154000   1.708110e+00  \\
   0.155000   1.707510e+00  \\
   0.156000   1.706910e+00  \\
   0.157000   1.706330e+00  \\
   0.158000   1.705760e+00  \\
   0.159000   1.705200e+00  \\
   0.160000   1.704640e+00  \\
   0.161000   1.704090e+00  \\
   0.162000   1.703560e+00  \\
   0.163000   1.703030e+00  \\
   0.164000   1.702510e+00  \\
   0.165000   1.702000e+00  \\
   0.166000   1.701490e+00  \\
   0.167000   1.701000e+00  \\
   0.168000   1.700510e+00  \\
   0.169000   1.700030e+00  \\
   0.170000   1.699560e+00  \\
   0.171000   1.699100e+00  \\
   0.172000   1.698640e+00  \\
   0.173000   1.698190e+00  \\
   0.174000   1.697750e+00  \\
   0.175000   1.697310e+00  \\
   0.176000   1.696890e+00  \\
   0.177000   1.696470e+00  \\
   0.178000   1.696050e+00  \\
   0.179000   1.695640e+00  \\
   0.180000   1.695240e+00  \\
   0.181000   1.694850e+00  \\
   0.182000   1.694460e+00  \\
   0.183000   1.694080e+00  \\
   0.184000   1.693700e+00  \\
   0.185000   1.693330e+00  \\
   0.186000   1.692970e+00  \\
   0.187000   1.692610e+00  \\
   0.188000   1.692260e+00  \\
   0.189000   1.691910e+00  \\
   0.190000   1.691570e+00  \\
   0.191000   1.691240e+00  \\
   0.192000   1.690910e+00  \\
   0.193000   1.690580e+00  \\
   0.194000   1.690260e+00  \\
   0.195000   1.689950e+00  \\
   0.196000   1.689640e+00  \\
   0.197000   1.689640e+00  \\
   0.198000   1.689640e+00  \\
   0.199000   1.689640e+00  \\
   0.200000   1.689640e+00  \\
   0.201000   1.689640e+00  \\
   0.202000   1.689640e+00  \\
   0.203000   1.689640e+00  \\
   0.204000   1.689640e+00  \\
   0.205000   1.689640e+00  \\
   0.206000   1.689640e+00  \\
   0.207000   1.689640e+00  \\
   0.208000   1.689640e+00  \\
   0.209000   1.689640e+00  \\
   0.210000   1.689640e+00  \\
   0.211000   1.689640e+00  \\
   0.212000   1.689640e+00  \\
   0.213000   1.689640e+00  \\
   0.214000   1.689640e+00  \\
   0.215000   1.689640e+00  \\
   0.216000   1.689640e+00  \\
   0.217000   1.689640e+00  \\
   0.218000   1.689640e+00  \\
   0.219000   1.689640e+00  \\
   0.220000   1.689640e+00  \\
   0.221000   1.689640e+00  \\
   0.222000   1.689640e+00  \\
   0.223000   1.689640e+00  \\
   0.224000   1.689640e+00  \\
   0.225000   1.689640e+00  \\
   0.226000   1.689640e+00  \\
   0.227000   1.689640e+00  \\
   0.228000   1.689640e+00  \\
   0.229000   1.689640e+00  \\
   0.230000   1.689640e+00  \\
   0.231000   1.689640e+00  \\
   0.232000   1.689640e+00  \\
   0.233000   1.689640e+00  \\
   0.234000   1.689640e+00  \\
   0.235000   1.689640e+00  \\
   0.236000   1.689640e+00  \\
   0.237000   1.689640e+00  \\
   0.238000   1.689640e+00  \\
   0.239000   1.689640e+00  \\
   0.240000   1.689640e+00  \\
   0.241000   1.689640e+00  \\
   0.242000   1.689640e+00  \\
   0.243000   1.689640e+00  \\
   0.244000   1.689640e+00  \\
   0.245000   1.689640e+00  \\
   0.246000   1.689640e+00  \\
   0.247000   1.689640e+00  \\
   0.248000   1.689640e+00  \\
   0.249000   1.689640e+00  \\
   0.250000   1.689640e+00  \\
   0.251000   1.689640e+00  \\
   0.252000   1.689640e+00  \\
   0.253000   1.689640e+00  \\
   0.254000   1.689640e+00  \\
   0.255000   1.689640e+00  \\
   0.256000   1.689640e+00  \\
   0.257000   1.689640e+00  \\
   0.258000   1.689640e+00  \\
   0.259000   1.689640e+00  \\
   0.260000   1.689640e+00  \\
   0.261000   1.689640e+00  \\
   0.262000   1.689640e+00  \\
   0.263000   1.689640e+00  \\
   0.264000   1.689640e+00  \\
   0.265000   1.689640e+00  \\
   0.266000   1.689640e+00  \\
   0.267000   1.689640e+00  \\
   0.268000   1.689640e+00  \\
   0.269000   1.689640e+00  \\
   0.270000   1.689640e+00  \\
   0.271000   1.689640e+00  \\
   0.272000   1.689640e+00  \\
   0.273000   1.689640e+00  \\
   0.274000   1.689640e+00  \\
   0.275000   1.689640e+00  \\
   0.276000   1.689640e+00  \\
   0.277000   1.689640e+00  \\
   0.278000   1.689640e+00  \\
   0.279000   1.689640e+00  \\
   0.280000   1.689640e+00  \\
   0.281000   1.689640e+00  \\
   0.282000   1.689640e+00  \\
   0.283000   1.689640e+00  \\
   0.284000   1.689640e+00  \\
   0.285000   1.689640e+00  \\
   0.286000   1.689640e+00  \\
   0.287000   1.689640e+00  \\
   0.288000   1.689640e+00  \\
   0.289000   1.689640e+00  \\
   0.290000   1.689640e+00  \\
   0.291000   1.689640e+00  \\
   0.292000   1.689640e+00  \\
   0.293000   1.689640e+00  \\
   0.294000   1.689640e+00  \\
   0.295000   1.689640e+00  \\
   0.296000   1.689640e+00  \\
   0.297000   1.689640e+00  \\
   0.298000   1.689640e+00  \\
   0.299000   1.689640e+00  \\
   0.300000   1.689640e+00  \\
   0.301000   1.689640e+00  \\
   0.302000   1.689640e+00  \\
   0.303000   1.689640e+00  \\
   0.304000   1.689640e+00  \\
   0.305000   1.689640e+00  \\
   0.306000   1.689640e+00  \\
   0.307000   1.689640e+00  \\
   0.308000   1.689640e+00  \\
   0.309000   1.689640e+00  \\
   0.310000   1.689640e+00  \\
   0.311000   1.689640e+00  \\
   0.312000   1.689640e+00  \\
   0.313000   1.689640e+00  \\
   0.314000   1.689640e+00  \\
   0.315000   1.689640e+00  \\
   0.316000   1.689640e+00  \\
   0.317000   1.689640e+00  \\
   0.318000   1.689640e+00  \\
   0.319000   1.689640e+00  \\
   0.320000   1.689640e+00  \\
   0.321000   1.689640e+00  \\
   0.322000   1.689640e+00  \\
   0.323000   1.689640e+00  \\
   0.324000   1.689640e+00  \\
   0.325000   1.689640e+00  \\
   0.326000   1.689640e+00  \\
   0.327000   1.689640e+00  \\
   0.328000   1.689640e+00  \\
   0.329000   1.689640e+00  \\
   0.330000   1.689640e+00  \\
   0.331000   1.689640e+00  \\
   0.332000   1.689640e+00  \\
   0.333000   1.689640e+00  \\
   0.334000   1.689640e+00  \\
   0.335000   1.689640e+00  \\
   0.336000   1.689640e+00  \\
   0.337000   1.689640e+00  \\
   0.338000   1.689640e+00  \\
   0.339000   1.689640e+00  \\
   0.340000   1.689640e+00  \\
   0.341000   1.689640e+00  \\
   0.342000   1.689640e+00  \\
   0.343000   1.689640e+00  \\
   0.344000   1.689640e+00  \\
   0.345000   1.689640e+00  \\
   0.346000   1.689640e+00  \\
   0.347000   1.689640e+00  \\
   0.348000   1.689640e+00  \\
   0.349000   1.689640e+00  \\
   0.350000   1.689640e+00  \\
   0.351000   1.689640e+00  \\
   0.352000   1.689640e+00  \\
   0.353000   1.689640e+00  \\
   0.354000   1.689640e+00  \\
   0.355000   1.689640e+00  \\
   0.356000   1.689640e+00  \\
   0.357000   1.689640e+00  \\
   0.358000   1.689640e+00  \\
   0.359000   1.689640e+00  \\
   0.360000   1.689640e+00  \\
   0.361000   1.689640e+00  \\
   0.362000   1.689640e+00  \\
   0.363000   1.689640e+00  \\
   0.364000   1.689640e+00  \\
   0.365000   1.689640e+00  \\
   0.366000   1.689640e+00  \\
   0.367000   1.689640e+00  \\
   0.368000   1.689640e+00  \\
   0.369000   1.689640e+00  \\
   0.370000   1.689640e+00  \\
   0.371000   1.689640e+00  \\
   0.372000   1.689640e+00  \\
   0.373000   1.689640e+00  \\
   0.374000   1.689640e+00  \\
   0.375000   1.689640e+00  \\
   0.376000   1.689640e+00  \\
   0.377000   1.689640e+00  \\
   0.378000   1.689640e+00  \\
   0.379000   1.689640e+00  \\
   0.380000   1.689640e+00  \\
   0.381000   1.689640e+00  \\
   0.382000   1.689640e+00  \\
   0.383000   1.689640e+00  \\
   0.384000   1.689640e+00  \\
   0.385000   1.689640e+00  \\
   0.386000   1.689640e+00  \\
   0.387000   1.689640e+00  \\
   0.388000   1.689640e+00  \\
   0.389000   1.689640e+00  \\
   0.390000   1.689640e+00  \\
   0.391000   1.689640e+00  \\
   0.392000   1.689640e+00  \\
   0.393000   1.689640e+00  \\
   0.394000   1.689640e+00  \\
   0.395000   1.689640e+00  \\
   0.396000   1.689640e+00  \\
   0.397000   1.689640e+00  \\
   0.398000   1.689640e+00  \\
   0.399000   1.689640e+00  \\
   0.400000   1.689640e+00  \\
   0.401000   1.689640e+00  \\
   0.402000   1.689640e+00  \\
   0.403000   1.689640e+00  \\
   0.404000   1.689640e+00  \\
   0.405000   1.689640e+00  \\
   0.406000   1.689640e+00  \\
   0.407000   1.689640e+00  \\
   0.408000   1.689640e+00  \\
   0.409000   1.689640e+00  \\
   0.410000   1.689640e+00  \\
   0.411000   1.689640e+00  \\
   0.412000   1.689640e+00  \\
   0.413000   1.689640e+00  \\
   0.414000   1.689640e+00  \\
   0.415000   1.689640e+00  \\
   0.416000   1.689640e+00  \\
   0.417000   1.689640e+00  \\
   0.418000   1.689640e+00  \\
   0.419000   1.689640e+00  \\
   0.420000   1.689640e+00  \\
   0.421000   1.689640e+00  \\
   0.422000   1.689640e+00  \\
   0.423000   1.689640e+00  \\
   0.424000   1.689640e+00  \\
   0.425000   1.689640e+00  \\
   0.426000   1.689640e+00  \\
   0.427000   1.689640e+00  \\
   0.428000   1.689640e+00  \\
   0.429000   1.689640e+00  \\
   0.430000   1.689640e+00  \\
   0.431000   1.689640e+00  \\
   0.432000   1.689640e+00  \\
   0.433000   1.689640e+00  \\
   0.434000   1.689640e+00  \\
   0.435000   1.689640e+00  \\
   0.436000   1.689640e+00  \\
   0.437000   1.689640e+00  \\
   0.438000   1.689640e+00  \\
   0.439000   1.689640e+00  \\
   0.440000   1.689640e+00  \\
   0.441000   1.689640e+00  \\
   0.442000   1.689640e+00  \\
   0.443000   1.689640e+00  \\
   0.444000   1.689640e+00  \\
   0.445000   1.689640e+00  \\
   0.446000   1.689640e+00  \\
   0.447000   1.689640e+00  \\
   0.448000   1.689640e+00  \\
   0.449000   1.689640e+00  \\
   0.450000   1.689640e+00  \\
   0.451000   1.689640e+00  \\
   0.452000   1.689640e+00  \\
   0.453000   1.689640e+00  \\
   0.454000   1.689640e+00  \\
   0.455000   1.689640e+00  \\
   0.456000   1.689640e+00  \\
   0.457000   1.689640e+00  \\
   0.458000   1.689640e+00  \\
   0.459000   1.689640e+00  \\
   0.460000   1.689640e+00  \\
   0.461000   1.689640e+00  \\
   0.462000   1.689640e+00  \\
   0.463000   1.689640e+00  \\
   0.464000   1.689640e+00  \\
   0.465000   1.689640e+00  \\
   0.466000   1.689640e+00  \\
   0.467000   1.689640e+00  \\
   0.468000   1.689640e+00  \\
   0.469000   1.689640e+00  \\
   0.470000   1.689640e+00  \\
   0.471000   1.689640e+00  \\
   0.472000   1.689640e+00  \\
   0.473000   1.689640e+00  \\
   0.474000   1.689640e+00  \\
   0.475000   1.689640e+00  \\
   0.476000   1.689640e+00  \\
   0.477000   1.689640e+00  \\
   0.478000   1.689640e+00  \\
   0.479000   1.689640e+00  \\
   0.480000   1.689640e+00  \\
   0.481000   1.689640e+00  \\
   0.482000   1.689640e+00  \\
   0.483000   1.689640e+00  \\
   0.484000   1.689640e+00  \\
   0.485000   1.689640e+00  \\
   0.486000   1.689640e+00  \\
   0.487000   1.689640e+00  \\
   0.488000   1.689640e+00  \\
   0.489000   1.689640e+00  \\
   0.490000   1.689640e+00  \\
   0.491000   1.689640e+00  \\
   0.492000   1.689640e+00  \\
   0.493000   1.689640e+00  \\
   0.494000   1.689640e+00  \\
   0.495000   1.689640e+00  \\
   0.496000   1.689640e+00  \\
   0.497000   1.689640e+00  \\
   0.498000   1.689640e+00  \\
   0.499000   1.689640e+00  \\
};


% dG(1)-cG(1) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.600260e-01  \\
   0.002000   6.286200e-01  \\
   0.003000   7.924060e-01  \\
   0.004000   9.412000e-01  \\
   0.005000   1.078200e+00  \\
   0.006000   1.199970e+00  \\
   0.007000   1.309090e+00  \\
   0.008000   1.404030e+00  \\
   0.009000   1.487360e+00  \\
   0.010000   1.559020e+00  \\
   0.011000   1.621080e+00  \\
   0.012000   1.674020e+00  \\
   0.013000   1.719420e+00  \\
   0.014000   1.757860e+00  \\
   0.015000   1.790560e+00  \\
   0.016000   1.817990e+00  \\
   0.017000   1.841090e+00  \\
   0.018000   1.860270e+00  \\
   0.019000   1.876200e+00  \\
   0.020000   1.889220e+00  \\
   0.021000   1.899830e+00  \\
   0.022000   1.908290e+00  \\
   0.023000   1.914970e+00  \\
   0.024000   1.920070e+00  \\
   0.025000   1.923860e+00  \\
   0.026000   1.926500e+00  \\
   0.027000   1.928170e+00  \\
   0.028000   1.929020e+00  \\
   0.029000   1.929150e+00  \\
   0.030000   1.928670e+00  \\
   0.031000   1.927670e+00  \\
   0.032000   1.926260e+00  \\
   0.033000   1.924470e+00  \\
   0.034000   1.922400e+00  \\
   0.035000   1.920070e+00  \\
   0.036000   1.917550e+00  \\
   0.037000   1.914850e+00  \\
   0.038000   1.912020e+00  \\
   0.039000   1.909070e+00  \\
   0.040000   1.906050e+00  \\
   0.041000   1.902950e+00  \\
   0.042000   1.899810e+00  \\
   0.043000   1.896630e+00  \\
   0.044000   1.893420e+00  \\
   0.045000   1.890200e+00  \\
   0.046000   1.886960e+00  \\
   0.047000   1.883750e+00  \\
   0.048000   1.880530e+00  \\
   0.049000   1.877340e+00  \\
   0.050000   1.874160e+00  \\
   0.051000   1.871020e+00  \\
   0.052000   1.867890e+00  \\
   0.053000   1.864820e+00  \\
   0.054000   1.861750e+00  \\
   0.055000   1.858750e+00  \\
   0.056000   1.855770e+00  \\
   0.057000   1.852840e+00  \\
   0.058000   1.849950e+00  \\
   0.059000   1.847090e+00  \\
   0.060000   1.844270e+00  \\
   0.061000   1.841490e+00  \\
   0.062000   1.838750e+00  \\
   0.063000   1.836050e+00  \\
   0.064000   1.833390e+00  \\
   0.065000   1.830770e+00  \\
   0.066000   1.828190e+00  \\
   0.067000   1.825650e+00  \\
   0.068000   1.823140e+00  \\
   0.069000   1.820680e+00  \\
   0.070000   1.818250e+00  \\
   0.071000   1.815860e+00  \\
   0.072000   1.813510e+00  \\
   0.073000   1.811200e+00  \\
   0.074000   1.808920e+00  \\
   0.075000   1.806680e+00  \\
   0.076000   1.804480e+00  \\
   0.077000   1.802310e+00  \\
   0.078000   1.800170e+00  \\
   0.079000   1.798070e+00  \\
   0.080000   1.796000e+00  \\
   0.081000   1.793970e+00  \\
   0.082000   1.791970e+00  \\
   0.083000   1.790000e+00  \\
   0.084000   1.788060e+00  \\
   0.085000   1.786160e+00  \\
   0.086000   1.784280e+00  \\
   0.087000   1.782440e+00  \\
   0.088000   1.780630e+00  \\
   0.089000   1.778840e+00  \\
   0.090000   1.777080e+00  \\
   0.091000   1.775350e+00  \\
   0.092000   1.773660e+00  \\
   0.093000   1.771980e+00  \\
   0.094000   1.770340e+00  \\
   0.095000   1.768720e+00  \\
   0.096000   1.767140e+00  \\
   0.097000   1.765570e+00  \\
   0.098000   1.764040e+00  \\
   0.099000   1.762520e+00  \\
   0.100000   1.761040e+00  \\
   0.101000   1.759570e+00  \\
   0.102000   1.758140e+00  \\
   0.103000   1.756720e+00  \\
   0.104000   1.755350e+00  \\
   0.105000   1.753980e+00  \\
   0.106000   1.752650e+00  \\
   0.107000   1.751330e+00  \\
   0.108000   1.750020e+00  \\
   0.109000   1.748750e+00  \\
   0.110000   1.747510e+00  \\
   0.111000   1.746280e+00  \\
   0.112000   1.745060e+00  \\
   0.113000   1.743870e+00  \\
   0.114000   1.742730e+00  \\
   0.115000   1.741550e+00  \\
   0.116000   1.740440e+00  \\
   0.117000   1.739330e+00  \\
   0.118000   1.738260e+00  \\
   0.119000   1.737160e+00  \\
   0.120000   1.736120e+00  \\
   0.121000   1.735090e+00  \\
   0.122000   1.734100e+00  \\
   0.123000   1.733100e+00  \\
   0.124000   1.732150e+00  \\
   0.125000   1.731180e+00  \\
   0.126000   1.730260e+00  \\
   0.127000   1.729330e+00  \\
   0.128000   1.728440e+00  \\
   0.129000   1.727540e+00  \\
   0.130000   1.726680e+00  \\
   0.131000   1.725820e+00  \\
   0.132000   1.724980e+00  \\
   0.133000   1.724140e+00  \\
   0.134000   1.723340e+00  \\
   0.135000   1.722530e+00  \\
   0.136000   1.721750e+00  \\
   0.137000   1.720960e+00  \\
   0.138000   1.720210e+00  \\
   0.139000   1.719450e+00  \\
   0.140000   1.718720e+00  \\
   0.141000   1.717980e+00  \\
   0.142000   1.717270e+00  \\
   0.143000   1.716560e+00  \\
   0.144000   1.715870e+00  \\
   0.145000   1.715180e+00  \\
   0.146000   1.714510e+00  \\
   0.147000   1.713840e+00  \\
   0.148000   1.713200e+00  \\
   0.149000   1.712550e+00  \\
   0.150000   1.711920e+00  \\
   0.151000   1.711290e+00  \\
   0.152000   1.710690e+00  \\
   0.153000   1.710070e+00  \\
   0.154000   1.709490e+00  \\
   0.155000   1.708890e+00  \\
   0.156000   1.708320e+00  \\
   0.157000   1.707750e+00  \\
   0.158000   1.707190e+00  \\
   0.159000   1.706640e+00  \\
   0.160000   1.706100e+00  \\
   0.161000   1.705560e+00  \\
   0.162000   1.705040e+00  \\
   0.163000   1.704510e+00  \\
   0.164000   1.704010e+00  \\
   0.165000   1.703500e+00  \\
   0.166000   1.703010e+00  \\
   0.167000   1.702520e+00  \\
   0.168000   1.702050e+00  \\
   0.169000   1.701560e+00  \\
   0.170000   1.701110e+00  \\
   0.171000   1.700640e+00  \\
   0.172000   1.700200e+00  \\
   0.173000   1.699740e+00  \\
   0.174000   1.699310e+00  \\
   0.175000   1.698870e+00  \\
   0.176000   1.698460e+00  \\
   0.177000   1.698030e+00  \\
   0.178000   1.697620e+00  \\
   0.179000   1.697210e+00  \\
   0.180000   1.696820e+00  \\
   0.181000   1.696420e+00  \\
   0.182000   1.696040e+00  \\
   0.183000   1.695650e+00  \\
   0.184000   1.695280e+00  \\
   0.185000   1.694900e+00  \\
   0.186000   1.694540e+00  \\
   0.187000   1.694180e+00  \\
   0.188000   1.693830e+00  \\
   0.189000   1.693480e+00  \\
   0.190000   1.693140e+00  \\
   0.191000   1.692800e+00  \\
   0.192000   1.692470e+00  \\
   0.193000   1.692140e+00  \\
   0.194000   1.691820e+00  \\
   0.195000   1.691490e+00  \\
   0.196000   1.691180e+00  \\
   0.197000   1.690870e+00  \\
   0.198000   1.690570e+00  \\
   0.199000   1.690270e+00  \\
   0.200000   1.689980e+00  \\
   0.201000   1.689680e+00  \\
   0.202000   1.689400e+00  \\
   0.203000   1.689120e+00  \\
   0.204000   1.688840e+00  \\
   0.205000   1.688570e+00  \\
   0.206000   1.688300e+00  \\
   0.207000   1.688030e+00  \\
   0.208000   1.687770e+00  \\
   0.209000   1.687510e+00  \\
   0.210000   1.687260e+00  \\
   0.211000   1.687010e+00  \\
   0.212000   1.686770e+00  \\
   0.213000   1.686530e+00  \\
   0.214000   1.686290e+00  \\
   0.215000   1.686050e+00  \\
   0.216000   1.685820e+00  \\
   0.217000   1.685590e+00  \\
   0.218000   1.685370e+00  \\
   0.219000   1.685150e+00  \\
   0.220000   1.684930e+00  \\
   0.221000   1.684720e+00  \\
   0.222000   1.684510e+00  \\
   0.223000   1.684300e+00  \\
   0.224000   1.684100e+00  \\
   0.225000   1.683890e+00  \\
   0.226000   1.683700e+00  \\
   0.227000   1.683500e+00  \\
   0.228000   1.683310e+00  \\
   0.229000   1.683120e+00  \\
   0.230000   1.682930e+00  \\
   0.231000   1.682750e+00  \\
   0.232000   1.682570e+00  \\
   0.233000   1.682390e+00  \\
   0.234000   1.682210e+00  \\
   0.235000   1.682040e+00  \\
   0.236000   1.681870e+00  \\
   0.237000   1.681700e+00  \\
   0.238000   1.681540e+00  \\
   0.239000   1.681380e+00  \\
   0.240000   1.681220e+00  \\
   0.241000   1.681060e+00  \\
   0.242000   1.680900e+00  \\
   0.243000   1.680750e+00  \\
   0.244000   1.680600e+00  \\
   0.245000   1.680450e+00  \\
   0.246000   1.680300e+00  \\
   0.247000   1.680160e+00  \\
   0.248000   1.680020e+00  \\
   0.249000   1.679880e+00  \\
   0.250000   1.679740e+00  \\
   0.251000   1.679610e+00  \\
   0.252000   1.679470e+00  \\
   0.253000   1.679340e+00  \\
   0.254000   1.679210e+00  \\
   0.255000   1.679090e+00  \\
   0.256000   1.678960e+00  \\
   0.257000   1.678840e+00  \\
   0.258000   1.678710e+00  \\
   0.259000   1.678590e+00  \\
   0.260000   1.678480e+00  \\
   0.261000   1.678360e+00  \\
   0.262000   1.678250e+00  \\
   0.263000   1.678130e+00  \\
   0.264000   1.678020e+00  \\
   0.265000   1.677910e+00  \\
   0.266000   1.677810e+00  \\
   0.267000   1.677700e+00  \\
   0.268000   1.677590e+00  \\
   0.269000   1.677490e+00  \\
   0.270000   1.677390e+00  \\
   0.271000   1.677290e+00  \\
   0.272000   1.677190e+00  \\
   0.273000   1.677100e+00  \\
   0.274000   1.677000e+00  \\
   0.275000   1.676910e+00  \\
   0.276000   1.676810e+00  \\
   0.277000   1.676720e+00  \\
   0.278000   1.676630e+00  \\
   0.279000   1.676540e+00  \\
   0.280000   1.676460e+00  \\
   0.281000   1.676370e+00  \\
   0.282000   1.676290e+00  \\
   0.283000   1.676200e+00  \\
   0.284000   1.676120e+00  \\
   0.285000   1.676040e+00  \\
   0.286000   1.675960e+00  \\
   0.287000   1.675880e+00  \\
   0.288000   1.675810e+00  \\
   0.289000   1.675730e+00  \\
   0.290000   1.675660e+00  \\
   0.291000   1.675580e+00  \\
   0.292000   1.675510e+00  \\
   0.293000   1.675440e+00  \\
   0.294000   1.675370e+00  \\
   0.295000   1.675300e+00  \\
   0.296000   1.675230e+00  \\
   0.297000   1.675160e+00  \\
   0.298000   1.675100e+00  \\
   0.299000   1.675030e+00  \\
   0.300000   1.674970e+00  \\
   0.301000   1.674910e+00  \\
   0.302000   1.674840e+00  \\
   0.303000   1.674780e+00  \\
   0.304000   1.674720e+00  \\
   0.305000   1.674660e+00  \\
   0.306000   1.674600e+00  \\
   0.307000   1.674550e+00  \\
   0.308000   1.674490e+00  \\
   0.309000   1.674430e+00  \\
   0.310000   1.674380e+00  \\
   0.311000   1.674330e+00  \\
   0.312000   1.674270e+00  \\
   0.313000   1.674220e+00  \\
   0.314000   1.674170e+00  \\
   0.315000   1.674120e+00  \\
   0.316000   1.674070e+00  \\
   0.317000   1.674020e+00  \\
   0.318000   1.673970e+00  \\
   0.319000   1.673920e+00  \\
   0.320000   1.673870e+00  \\
   0.321000   1.673830e+00  \\
   0.322000   1.673780e+00  \\
   0.323000   1.673740e+00  \\
   0.324000   1.673690e+00  \\
   0.325000   1.673650e+00  \\
   0.326000   1.673600e+00  \\
   0.327000   1.673560e+00  \\
   0.328000   1.673520e+00  \\
   0.329000   1.673480e+00  \\
   0.330000   1.673440e+00  \\
   0.331000   1.673400e+00  \\
   0.332000   1.673400e+00  \\
   0.333000   1.673400e+00  \\
   0.334000   1.673400e+00  \\
   0.335000   1.673400e+00  \\
   0.336000   1.673400e+00  \\
   0.337000   1.673400e+00  \\
   0.338000   1.673400e+00  \\
   0.339000   1.673400e+00  \\
   0.340000   1.673400e+00  \\
   0.341000   1.673400e+00  \\
   0.342000   1.673400e+00  \\
   0.343000   1.673400e+00  \\
   0.344000   1.673400e+00  \\
   0.345000   1.673400e+00  \\
   0.346000   1.673400e+00  \\
   0.347000   1.673400e+00  \\
   0.348000   1.673400e+00  \\
   0.349000   1.673400e+00  \\
   0.350000   1.673400e+00  \\
   0.351000   1.673400e+00  \\
   0.352000   1.673400e+00  \\
   0.353000   1.673400e+00  \\
   0.354000   1.673400e+00  \\
   0.355000   1.673400e+00  \\
   0.356000   1.673400e+00  \\
   0.357000   1.673400e+00  \\
   0.358000   1.673400e+00  \\
   0.359000   1.673400e+00  \\
   0.360000   1.673400e+00  \\
   0.361000   1.673400e+00  \\
   0.362000   1.673400e+00  \\
   0.363000   1.673400e+00  \\
   0.364000   1.673400e+00  \\
   0.365000   1.673400e+00  \\
   0.366000   1.673400e+00  \\
   0.367000   1.673400e+00  \\
   0.368000   1.673400e+00  \\
   0.369000   1.673400e+00  \\
   0.370000   1.673400e+00  \\
   0.371000   1.673400e+00  \\
   0.372000   1.673400e+00  \\
   0.373000   1.673400e+00  \\
   0.374000   1.673400e+00  \\
   0.375000   1.673400e+00  \\
   0.376000   1.673400e+00  \\
   0.377000   1.673400e+00  \\
   0.378000   1.673400e+00  \\
   0.379000   1.673400e+00  \\
   0.380000   1.673400e+00  \\
   0.381000   1.673400e+00  \\
   0.382000   1.673400e+00  \\
   0.383000   1.673400e+00  \\
   0.384000   1.673400e+00  \\
   0.385000   1.673400e+00  \\
   0.386000   1.673400e+00  \\
   0.387000   1.673400e+00  \\
   0.388000   1.673400e+00  \\
   0.389000   1.673400e+00  \\
   0.390000   1.673400e+00  \\
   0.391000   1.673400e+00  \\
   0.392000   1.673400e+00  \\
   0.393000   1.673400e+00  \\
   0.394000   1.673400e+00  \\
   0.395000   1.673400e+00  \\
   0.396000   1.673400e+00  \\
   0.397000   1.673400e+00  \\
   0.398000   1.673400e+00  \\
   0.399000   1.673400e+00  \\
   0.400000   1.673400e+00  \\
   0.401000   1.673400e+00  \\
   0.402000   1.673400e+00  \\
   0.403000   1.673400e+00  \\
   0.404000   1.673400e+00  \\
   0.405000   1.673400e+00  \\
   0.406000   1.673400e+00  \\
   0.407000   1.673400e+00  \\
   0.408000   1.673400e+00  \\
   0.409000   1.673400e+00  \\
   0.410000   1.673400e+00  \\
   0.411000   1.673400e+00  \\
   0.412000   1.673400e+00  \\
   0.413000   1.673400e+00  \\
   0.414000   1.673400e+00  \\
   0.415000   1.673400e+00  \\
   0.416000   1.673400e+00  \\
   0.417000   1.673400e+00  \\
   0.418000   1.673400e+00  \\
   0.419000   1.673400e+00  \\
   0.420000   1.673400e+00  \\
   0.421000   1.673400e+00  \\
   0.422000   1.673400e+00  \\
   0.423000   1.673400e+00  \\
   0.424000   1.673400e+00  \\
   0.425000   1.673400e+00  \\
   0.426000   1.673400e+00  \\
   0.427000   1.673400e+00  \\
   0.428000   1.673400e+00  \\
   0.429000   1.673400e+00  \\
   0.430000   1.673400e+00  \\
   0.431000   1.673400e+00  \\
   0.432000   1.673400e+00  \\
   0.433000   1.673400e+00  \\
   0.434000   1.673400e+00  \\
   0.435000   1.673400e+00  \\
   0.436000   1.673400e+00  \\
   0.437000   1.673400e+00  \\
   0.438000   1.673400e+00  \\
   0.439000   1.673400e+00  \\
   0.440000   1.673400e+00  \\
   0.441000   1.673400e+00  \\
   0.442000   1.673400e+00  \\
   0.443000   1.673400e+00  \\
   0.444000   1.673400e+00  \\
   0.445000   1.673400e+00  \\
   0.446000   1.673400e+00  \\
   0.447000   1.673400e+00  \\
   0.448000   1.673400e+00  \\
   0.449000   1.673400e+00  \\
   0.450000   1.673400e+00  \\
   0.451000   1.673400e+00  \\
   0.452000   1.673400e+00  \\
   0.453000   1.673400e+00  \\
   0.454000   1.673400e+00  \\
   0.455000   1.673400e+00  \\
   0.456000   1.673400e+00  \\
   0.457000   1.673400e+00  \\
   0.458000   1.673400e+00  \\
   0.459000   1.673400e+00  \\
   0.460000   1.673400e+00  \\
   0.461000   1.673400e+00  \\
   0.462000   1.673400e+00  \\
   0.463000   1.673400e+00  \\
   0.464000   1.673400e+00  \\
   0.465000   1.673400e+00  \\
   0.466000   1.673400e+00  \\
   0.467000   1.673400e+00  \\
   0.468000   1.673400e+00  \\
   0.469000   1.673400e+00  \\
   0.470000   1.673400e+00  \\
   0.471000   1.673400e+00  \\
   0.472000   1.673400e+00  \\
   0.473000   1.673400e+00  \\
   0.474000   1.673400e+00  \\
   0.475000   1.673400e+00  \\
   0.476000   1.673400e+00  \\
   0.477000   1.673400e+00  \\
   0.478000   1.673400e+00  \\
   0.479000   1.673400e+00  \\
   0.480000   1.673400e+00  \\
   0.481000   1.673400e+00  \\
   0.482000   1.673400e+00  \\
   0.483000   1.673400e+00  \\
   0.484000   1.673400e+00  \\
   0.485000   1.673400e+00  \\
   0.486000   1.673400e+00  \\
   0.487000   1.673400e+00  \\
   0.488000   1.673400e+00  \\
   0.489000   1.673400e+00  \\
   0.490000   1.673400e+00  \\
   0.491000   1.673400e+00  \\
   0.492000   1.673400e+00  \\
   0.493000   1.673400e+00  \\
   0.494000   1.673400e+00  \\
   0.495000   1.673400e+00  \\
   0.496000   1.673400e+00  \\
   0.497000   1.673400e+00  \\
   0.498000   1.673400e+00  \\
   0.499000   1.673400e+00  \\
};

\end{axis}
\end{tikzpicture}%
}
%
\hfill
% \quad\quad
% 
\subfloat[dG(1) and dG(1)-cG(1).]{%
\begin{tikzpicture}
% \pgfplotsset{compat=1.7}
\begin{axis}[%
width=0.44\linewidth,
height=1.8in,
scale only axis,
% /pgf/number format/.cd, 1000 sep={},
% 
title={$\displaystyle |\boldsymbol c_L|^{-1} \int_{\boldsymbol c_L}
  \pressure_{\tau,h}^{\ast}(\boldsymbol x, \cdot) \d \boldsymbol s$ \ over \ time $t$},
% 
% xlabel={time $t$},
% ylabel={$\displaystyle |\boldsymbol c|^{-1} \int_{\boldsymbol c}
%   \pressure(\boldsymbol x, \cdot) \d \boldsymbol s$},%{value},
% y label style={at={(axis description cs:0.05,0.35)},anchor=west},
% xmode=log,
xmin=0.0,
xmax=0.21,%0.5,
% xminorticks=true,
% ymode=log,
ymin=+0.0,
ymax=+2.2,
yminorticks=true,
% 
x tick label style={/pgf/number format/fixed},
% 
legend style={legend pos=south east,legend cell align=left},
legend entries = {
  {\scriptsize $\textnormal{dG(1)} =: \ast$},
  {\scriptsize $\textnormal{dG(1)-cG(1)} =: \ast$},
}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend plots
%

% dG(1) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,purple}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

% dG(1)-cG(1) - pressure - legend only
\addplot [
color=black,
solid,
line width=1.0pt,
mark=Mercedes star,
mark size = 3.0,
mark options={solid,cyan}
]
table[row sep=crcr]{
0.0 -7\\
0.1 -7\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% marker plots (coarse without line)

% dG(1) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark size = 2.5,
mark options={solid,purple},
only marks
]
table[row sep=crcr]{
   0.001000   4.600260e-01  \\
   0.011000   1.621860e+00  \\
   0.021000   1.904390e+00  \\
   0.031000   1.934150e+00  \\
   0.041000   1.911190e+00  \\
   0.051000   1.898860e+00  \\
   0.061000   1.893480e+00  \\
   0.071000   1.888420e+00  \\
   0.081000   1.883050e+00  \\
   0.091000   1.878200e+00  \\
   0.101000   1.873310e+00  \\
   0.111000   1.868810e+00  \\
   0.121000   1.864310e+00  \\
   0.131000   1.859960e+00  \\
   0.141000   1.855690e+00  \\
   0.151000   1.851560e+00  \\
   0.161000   1.847440e+00  \\
   0.171000   1.843520e+00  \\
   0.181000   1.839530e+00  \\
   0.191000   1.835660e+00  \\
   0.201000   1.831910e+00  \\
   0.211000   1.828260e+00  \\
   0.221000   1.824650e+00  \\
   0.231000   1.821190e+00  \\
   0.241000   1.817730e+00  \\
   0.251000   1.814380e+00  \\
   0.261000   1.811090e+00  \\
   0.271000   1.807860e+00  \\
   0.281000   1.804730e+00  \\
   0.291000   1.801660e+00  \\
   0.301000   1.798640e+00  \\
   0.311000   1.795690e+00  \\
   0.321000   1.792870e+00  \\
   0.331000   1.790060e+00  \\
   0.341000   1.787320e+00  \\
   0.351000   1.784680e+00  \\
   0.361000   1.782050e+00  \\
   0.371000   1.779500e+00  \\
   0.381000   1.777000e+00  \\
   0.391000   1.774570e+00  \\
   0.401000   1.772210e+00  \\
   0.411000   1.769890e+00  \\
   0.421000   1.767610e+00  \\
   0.431000   1.765390e+00  \\
   0.441000   1.763230e+00  \\
   0.451000   1.761120e+00  \\
   0.461000   1.759070e+00  \\
   0.471000   1.757030e+00  \\
   0.481000   1.755060e+00  \\
   0.491000   1.753120e+00  \\
};


% dG(1)-cG(1) - pressure - coarse (marker only)
\addplot [
color=black,
solid,
line width=1.0pt,
mark=Mercedes star,
mark size = 3.0,
mark options={solid,cyan},
only marks
]
table[row sep=crcr]{
   0.001000   4.600260e-01  \\
   0.011000   1.621080e+00  \\
   0.021000   1.899830e+00  \\
   0.031000   1.927670e+00  \\
   0.041000   1.902950e+00  \\
   0.051000   1.871020e+00  \\
   0.061000   1.841490e+00  \\
   0.071000   1.815860e+00  \\
   0.081000   1.793970e+00  \\
   0.091000   1.775350e+00  \\
   0.101000   1.759570e+00  \\
   0.111000   1.746280e+00  \\
   0.121000   1.735090e+00  \\
   0.131000   1.725820e+00  \\
   0.141000   1.717980e+00  \\
   0.151000   1.711290e+00  \\
   0.161000   1.705560e+00  \\
   0.171000   1.700640e+00  \\
   0.181000   1.696420e+00  \\
   0.191000   1.692800e+00  \\
   0.201000   1.689680e+00  \\
   0.211000   1.687010e+00  \\
   0.221000   1.684720e+00  \\
   0.231000   1.682750e+00  \\
   0.241000   1.681060e+00  \\
   0.251000   1.679610e+00  \\
   0.261000   1.678360e+00  \\
   0.271000   1.677290e+00  \\
   0.281000   1.676370e+00  \\
   0.291000   1.675580e+00  \\
   0.301000   1.674910e+00  \\
   0.311000   1.674330e+00  \\
   0.321000   1.673830e+00  \\
   0.331000   1.673400e+00  \\
   0.341000   1.673400e+00  \\
   0.351000   1.673400e+00  \\
   0.361000   1.673400e+00  \\
   0.371000   1.673400e+00  \\
   0.381000   1.673400e+00  \\
   0.391000   1.673400e+00  \\
   0.401000   1.673400e+00  \\
   0.411000   1.673400e+00  \\
   0.421000   1.673400e+00  \\
   0.431000   1.673400e+00  \\
   0.441000   1.673400e+00  \\
   0.451000   1.673400e+00  \\
   0.461000   1.673400e+00  \\
   0.471000   1.673400e+00  \\
   0.481000   1.673400e+00  \\
   0.491000   1.673400e+00  \\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% line plots (fine without markers)

% dG(1) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.600260e-01  \\
   0.002000   6.294610e-01  \\
   0.003000   7.910030e-01  \\
   0.004000   9.410080e-01  \\
   0.005000   1.076980e+00  \\
   0.006000   1.199310e+00  \\
   0.007000   1.307910e+00  \\
   0.008000   1.403230e+00  \\
   0.009000   1.486300e+00  \\
   0.010000   1.559500e+00  \\
   0.011000   1.621860e+00  \\
   0.012000   1.675070e+00  \\
   0.013000   1.721350e+00  \\
   0.014000   1.760160e+00  \\
   0.015000   1.793330e+00  \\
   0.016000   1.820890e+00  \\
   0.017000   1.844460e+00  \\
   0.018000   1.863910e+00  \\
   0.019000   1.880040e+00  \\
   0.020000   1.893620e+00  \\
   0.021000   1.904390e+00  \\
   0.022000   1.913460e+00  \\
   0.023000   1.920040e+00  \\
   0.024000   1.925750e+00  \\
   0.025000   1.929640e+00  \\
   0.026000   1.932910e+00  \\
   0.027000   1.934050e+00  \\
   0.028000   1.935460e+00  \\
   0.029000   1.935490e+00  \\
   0.030000   1.935750e+00  \\
   0.031000   1.934150e+00  \\
   0.032000   1.934130e+00  \\
   0.033000   1.931600e+00  \\
   0.034000   1.930150e+00  \\
   0.035000   1.927100e+00  \\
   0.036000   1.925420e+00  \\
   0.037000   1.922450e+00  \\
   0.038000   1.920190e+00  \\
   0.039000   1.916410e+00  \\
   0.040000   1.914780e+00  \\
   0.041000   1.911190e+00  \\
   0.042000   1.909580e+00  \\
   0.043000   1.907730e+00  \\
   0.044000   1.904270e+00  \\
   0.045000   1.902350e+00  \\
   0.046000   1.901690e+00  \\
   0.047000   1.901240e+00  \\
   0.048000   1.900770e+00  \\
   0.049000   1.900340e+00  \\
   0.050000   1.899540e+00  \\
   0.051000   1.898860e+00  \\
   0.052000   1.898390e+00  \\
   0.053000   1.897970e+00  \\
   0.054000   1.897420e+00  \\
   0.055000   1.897010e+00  \\
   0.056000   1.896490e+00  \\
   0.057000   1.896120e+00  \\
   0.058000   1.895310e+00  \\
   0.059000   1.894660e+00  \\
   0.060000   1.894170e+00  \\
   0.061000   1.893480e+00  \\
   0.062000   1.892820e+00  \\
   0.063000   1.892390e+00  \\
   0.064000   1.891890e+00  \\
   0.065000   1.891500e+00  \\
   0.066000   1.890900e+00  \\
   0.067000   1.890290e+00  \\
   0.068000   1.889650e+00  \\
   0.069000   1.889250e+00  \\
   0.070000   1.888690e+00  \\
   0.071000   1.888420e+00  \\
   0.072000   1.887850e+00  \\
   0.073000   1.887390e+00  \\
   0.074000   1.886670e+00  \\
   0.075000   1.886070e+00  \\
   0.076000   1.885590e+00  \\
   0.077000   1.885180e+00  \\
   0.078000   1.884660e+00  \\
   0.079000   1.884060e+00  \\
   0.080000   1.883460e+00  \\
   0.081000   1.883050e+00  \\
   0.082000   1.882540e+00  \\
   0.083000   1.882190e+00  \\
   0.084000   1.881650e+00  \\
   0.085000   1.881230e+00  \\
   0.086000   1.880570e+00  \\
   0.087000   1.880010e+00  \\
   0.088000   1.879530e+00  \\
   0.089000   1.879140e+00  \\
   0.090000   1.878610e+00  \\
   0.091000   1.878200e+00  \\
   0.092000   1.877710e+00  \\
   0.093000   1.877150e+00  \\
   0.094000   1.876610e+00  \\
   0.095000   1.876200e+00  \\
   0.096000   1.875710e+00  \\
   0.097000   1.875330e+00  \\
   0.098000   1.874840e+00  \\
   0.099000   1.874410e+00  \\
   0.100000   1.873820e+00  \\
   0.101000   1.873310e+00  \\
   0.102000   1.872840e+00  \\
   0.103000   1.872450e+00  \\
   0.104000   1.871950e+00  \\
   0.105000   1.871530e+00  \\
   0.106000   1.871060e+00  \\
   0.107000   1.870560e+00  \\
   0.108000   1.870060e+00  \\
   0.109000   1.869660e+00  \\
   0.110000   1.869190e+00  \\
   0.111000   1.868810e+00  \\
   0.112000   1.868340e+00  \\
   0.113000   1.867910e+00  \\
   0.114000   1.867390e+00  \\
   0.115000   1.866920e+00  \\
   0.116000   1.866470e+00  \\
   0.117000   1.866090e+00  \\
   0.118000   1.865600e+00  \\
   0.119000   1.865190e+00  \\
   0.120000   1.864730e+00  \\
   0.121000   1.864310e+00  \\
   0.122000   1.863880e+00  \\
   0.123000   1.863380e+00  \\
   0.124000   1.863040e+00  \\
   0.125000   1.862540e+00  \\
   0.126000   1.862140e+00  \\
   0.127000   1.861630e+00  \\
   0.128000   1.861270e+00  \\
   0.129000   1.860760e+00  \\
   0.130000   1.860520e+00  \\
   0.131000   1.859960e+00  \\
   0.132000   1.859540e+00  \\
   0.133000   1.859100e+00  \\
   0.134000   1.858750e+00  \\
   0.135000   1.858230e+00  \\
   0.136000   1.857870e+00  \\
   0.137000   1.857360e+00  \\
   0.138000   1.857020e+00  \\
   0.139000   1.856480e+00  \\
   0.140000   1.856100e+00  \\
   0.141000   1.855690e+00  \\
   0.142000   1.855270e+00  \\
   0.143000   1.854850e+00  \\
   0.144000   1.854390e+00  \\
   0.145000   1.854040e+00  \\
   0.146000   1.853500e+00  \\
   0.147000   1.853230e+00  \\
   0.148000   1.852710e+00  \\
   0.149000   1.852400e+00  \\
   0.150000   1.851820e+00  \\
   0.151000   1.851560e+00  \\
   0.152000   1.851050e+00  \\
   0.153000   1.850740e+00  \\
   0.154000   1.850220e+00  \\
   0.155000   1.849810e+00  \\
   0.156000   1.849410e+00  \\
   0.157000   1.849030e+00  \\
   0.158000   1.848680e+00  \\
   0.159000   1.848160e+00  \\
   0.160000   1.847770e+00  \\
   0.161000   1.847440e+00  \\
   0.162000   1.847040e+00  \\
   0.163000   1.846560e+00  \\
   0.164000   1.846260e+00  \\
   0.165000   1.845780e+00  \\
   0.166000   1.845410e+00  \\
   0.167000   1.845040e+00  \\
   0.168000   1.844650e+00  \\
   0.169000   1.844310e+00  \\
   0.170000   1.843810e+00  \\
   0.171000   1.843520e+00  \\
   0.172000   1.843000e+00  \\
   0.173000   1.842820e+00  \\
   0.174000   1.842310e+00  \\
   0.175000   1.841800e+00  \\
   0.176000   1.841510e+00  \\
   0.177000   1.841060e+00  \\
   0.178000   1.840810e+00  \\
   0.179000   1.840260e+00  \\
   0.180000   1.839940e+00  \\
   0.181000   1.839530e+00  \\
   0.182000   1.839210e+00  \\
   0.183000   1.838770e+00  \\
   0.184000   1.838370e+00  \\
   0.185000   1.838000e+00  \\
   0.186000   1.837590e+00  \\
   0.187000   1.837220e+00  \\
   0.188000   1.836840e+00  \\
   0.189000   1.836420e+00  \\
   0.190000   1.836080e+00  \\
   0.191000   1.835660e+00  \\
   0.192000   1.835350e+00  \\
   0.193000   1.834900e+00  \\
   0.194000   1.834630e+00  \\
   0.195000   1.834150e+00  \\
   0.196000   1.833820e+00  \\
   0.197000   1.833370e+00  \\
   0.198000   1.833070e+00  \\
   0.199000   1.832670e+00  \\
   0.200000   1.832330e+00  \\
   0.201000   1.831910e+00  \\
   0.202000   1.831600e+00  \\
   0.203000   1.831180e+00  \\
   0.204000   1.830870e+00  \\
   0.205000   1.830470e+00  \\
   0.206000   1.830120e+00  \\
   0.207000   1.829700e+00  \\
   0.208000   1.829410e+00  \\
   0.209000   1.829020e+00  \\
   0.210000   1.828670e+00  \\
   0.211000   1.828260e+00  \\
   0.212000   1.827910e+00  \\
   0.213000   1.827530e+00  \\
   0.214000   1.827180e+00  \\
   0.215000   1.826810e+00  \\
   0.216000   1.826450e+00  \\
   0.217000   1.826080e+00  \\
   0.218000   1.825750e+00  \\
   0.219000   1.825380e+00  \\
   0.220000   1.824990e+00  \\
   0.221000   1.824650e+00  \\
   0.222000   1.824290e+00  \\
   0.223000   1.823960e+00  \\
   0.224000   1.823600e+00  \\
   0.225000   1.823270e+00  \\
   0.226000   1.822880e+00  \\
   0.227000   1.822570e+00  \\
   0.228000   1.822180e+00  \\
   0.229000   1.821860e+00  \\
   0.230000   1.821460e+00  \\
   0.231000   1.821190e+00  \\
   0.232000   1.820780e+00  \\
   0.233000   1.820470e+00  \\
   0.234000   1.820100e+00  \\
   0.235000   1.819770e+00  \\
   0.236000   1.819410e+00  \\
   0.237000   1.819100e+00  \\
   0.238000   1.818730e+00  \\
   0.239000   1.818420e+00  \\
   0.240000   1.818040e+00  \\
   0.241000   1.817730e+00  \\
   0.242000   1.817370e+00  \\
   0.243000   1.817020e+00  \\
   0.244000   1.816700e+00  \\
   0.245000   1.816330e+00  \\
   0.246000   1.816020e+00  \\
   0.247000   1.815690e+00  \\
   0.248000   1.815370e+00  \\
   0.249000   1.815020e+00  \\
   0.250000   1.814700e+00  \\
   0.251000   1.814380e+00  \\
   0.252000   1.814040e+00  \\
   0.253000   1.813720e+00  \\
   0.254000   1.813360e+00  \\
   0.255000   1.813050e+00  \\
   0.256000   1.812730e+00  \\
   0.257000   1.812390e+00  \\
   0.258000   1.812030e+00  \\
   0.259000   1.811770e+00  \\
   0.260000   1.811420e+00  \\
   0.261000   1.811090e+00  \\
   0.262000   1.810740e+00  \\
   0.263000   1.810450e+00  \\
   0.264000   1.810100e+00  \\
   0.265000   1.809820e+00  \\
   0.266000   1.809490e+00  \\
   0.267000   1.809120e+00  \\
   0.268000   1.808860e+00  \\
   0.269000   1.808490e+00  \\
   0.270000   1.808180e+00  \\
   0.271000   1.807860e+00  \\
   0.272000   1.807550e+00  \\
   0.273000   1.807230e+00  \\
   0.274000   1.806940e+00  \\
   0.275000   1.806610e+00  \\
   0.276000   1.806280e+00  \\
   0.277000   1.805960e+00  \\
   0.278000   1.805660e+00  \\
   0.279000   1.805340e+00  \\
   0.280000   1.805030e+00  \\
   0.281000   1.804730e+00  \\
   0.282000   1.804410e+00  \\
   0.283000   1.804100e+00  \\
   0.284000   1.803790e+00  \\
   0.285000   1.803500e+00  \\
   0.286000   1.803180e+00  \\
   0.287000   1.802870e+00  \\
   0.288000   1.802570e+00  \\
   0.289000   1.802260e+00  \\
   0.290000   1.801960e+00  \\
   0.291000   1.801660e+00  \\
   0.292000   1.801350e+00  \\
   0.293000   1.801050e+00  \\
   0.294000   1.800750e+00  \\
   0.295000   1.800460e+00  \\
   0.296000   1.800150e+00  \\
   0.297000   1.799870e+00  \\
   0.298000   1.799550e+00  \\
   0.299000   1.799270e+00  \\
   0.300000   1.798960e+00  \\
   0.301000   1.798640e+00  \\
   0.302000   1.798360e+00  \\
   0.303000   1.798070e+00  \\
   0.304000   1.797780e+00  \\
   0.305000   1.797490e+00  \\
   0.306000   1.797200e+00  \\
   0.307000   1.796900e+00  \\
   0.308000   1.796620e+00  \\
   0.309000   1.796320e+00  \\
   0.310000   1.796090e+00  \\
   0.311000   1.795690e+00  \\
   0.312000   1.795570e+00  \\
   0.313000   1.795160e+00  \\
   0.314000   1.794890e+00  \\
   0.315000   1.794560e+00  \\
   0.316000   1.794330e+00  \\
   0.317000   1.794010e+00  \\
   0.318000   1.793710e+00  \\
   0.319000   1.793420e+00  \\
   0.320000   1.793180e+00  \\
   0.321000   1.792870e+00  \\
   0.322000   1.792600e+00  \\
   0.323000   1.792310e+00  \\
   0.324000   1.792040e+00  \\
   0.325000   1.791720e+00  \\
   0.326000   1.791470e+00  \\
   0.327000   1.791170e+00  \\
   0.328000   1.790900e+00  \\
   0.329000   1.790610e+00  \\
   0.330000   1.790340e+00  \\
   0.331000   1.790060e+00  \\
   0.332000   1.789790e+00  \\
   0.333000   1.789500e+00  \\
   0.334000   1.789240e+00  \\
   0.335000   1.788950e+00  \\
   0.336000   1.788720e+00  \\
   0.337000   1.788430e+00  \\
   0.338000   1.788150e+00  \\
   0.339000   1.787890e+00  \\
   0.340000   1.787620e+00  \\
   0.341000   1.787320e+00  \\
   0.342000   1.787060e+00  \\
   0.343000   1.786790e+00  \\
   0.344000   1.786530e+00  \\
   0.345000   1.786260e+00  \\
   0.346000   1.785990e+00  \\
   0.347000   1.785720e+00  \\
   0.348000   1.785460e+00  \\
   0.349000   1.785190e+00  \\
   0.350000   1.784950e+00  \\
   0.351000   1.784680e+00  \\
   0.352000   1.784420e+00  \\
   0.353000   1.784140e+00  \\
   0.354000   1.783880e+00  \\
   0.355000   1.783610e+00  \\
   0.356000   1.783350e+00  \\
   0.357000   1.783090e+00  \\
   0.358000   1.782830e+00  \\
   0.359000   1.782580e+00  \\
   0.360000   1.782310e+00  \\
   0.361000   1.782050e+00  \\
   0.362000   1.781790e+00  \\
   0.363000   1.781540e+00  \\
   0.364000   1.781280e+00  \\
   0.365000   1.781030e+00  \\
   0.366000   1.780780e+00  \\
   0.367000   1.780520e+00  \\
   0.368000   1.780260e+00  \\
   0.369000   1.780010e+00  \\
   0.370000   1.779750e+00  \\
   0.371000   1.779500e+00  \\
   0.372000   1.779240e+00  \\
   0.373000   1.779010e+00  \\
   0.374000   1.778750e+00  \\
   0.375000   1.778510e+00  \\
   0.376000   1.778250e+00  \\
   0.377000   1.778010e+00  \\
   0.378000   1.777750e+00  \\
   0.379000   1.777490e+00  \\
   0.380000   1.777250e+00  \\
   0.381000   1.777000e+00  \\
   0.382000   1.776750e+00  \\
   0.383000   1.776520e+00  \\
   0.384000   1.776270e+00  \\
   0.385000   1.776020e+00  \\
   0.386000   1.775780e+00  \\
   0.387000   1.775540e+00  \\
   0.388000   1.775300e+00  \\
   0.389000   1.775060e+00  \\
   0.390000   1.774810e+00  \\
   0.391000   1.774570e+00  \\
   0.392000   1.774330e+00  \\
   0.393000   1.774100e+00  \\
   0.394000   1.773860e+00  \\
   0.395000   1.773620e+00  \\
   0.396000   1.773390e+00  \\
   0.397000   1.773150e+00  \\
   0.398000   1.772910e+00  \\
   0.399000   1.772680e+00  \\
   0.400000   1.772440e+00  \\
   0.401000   1.772210e+00  \\
   0.402000   1.771980e+00  \\
   0.403000   1.771740e+00  \\
   0.404000   1.771520e+00  \\
   0.405000   1.771280e+00  \\
   0.406000   1.771040e+00  \\
   0.407000   1.770800e+00  \\
   0.408000   1.770580e+00  \\
   0.409000   1.770340e+00  \\
   0.410000   1.770120e+00  \\
   0.411000   1.769890e+00  \\
   0.412000   1.769650e+00  \\
   0.413000   1.769430e+00  \\
   0.414000   1.769200e+00  \\
   0.415000   1.768980e+00  \\
   0.416000   1.768740e+00  \\
   0.417000   1.768540e+00  \\
   0.418000   1.768300e+00  \\
   0.419000   1.768060e+00  \\
   0.420000   1.767830e+00  \\
   0.421000   1.767610e+00  \\
   0.422000   1.767390e+00  \\
   0.423000   1.767180e+00  \\
   0.424000   1.766940e+00  \\
   0.425000   1.766700e+00  \\
   0.426000   1.766510e+00  \\
   0.427000   1.766270e+00  \\
   0.428000   1.766050e+00  \\
   0.429000   1.765820e+00  \\
   0.430000   1.765660e+00  \\
   0.431000   1.765390e+00  \\
   0.432000   1.765190e+00  \\
   0.433000   1.764930e+00  \\
   0.434000   1.764770e+00  \\
   0.435000   1.764520e+00  \\
   0.436000   1.764320e+00  \\
   0.437000   1.764070e+00  \\
   0.438000   1.763860e+00  \\
   0.439000   1.763670e+00  \\
   0.440000   1.763450e+00  \\
   0.441000   1.763230e+00  \\
   0.442000   1.763020e+00  \\
   0.443000   1.762800e+00  \\
   0.444000   1.762600e+00  \\
   0.445000   1.762390e+00  \\
   0.446000   1.762150e+00  \\
   0.447000   1.761970e+00  \\
   0.448000   1.761740e+00  \\
   0.449000   1.761550e+00  \\
   0.450000   1.761320e+00  \\
   0.451000   1.761120e+00  \\
   0.452000   1.760900e+00  \\
   0.453000   1.760700e+00  \\
   0.454000   1.760480e+00  \\
   0.455000   1.760290e+00  \\
   0.456000   1.760070e+00  \\
   0.457000   1.759880e+00  \\
   0.458000   1.759670e+00  \\
   0.459000   1.759460e+00  \\
   0.460000   1.759260e+00  \\
   0.461000   1.759070e+00  \\
   0.462000   1.758850e+00  \\
   0.463000   1.758650e+00  \\
   0.464000   1.758420e+00  \\
   0.465000   1.758240e+00  \\
   0.466000   1.758020e+00  \\
   0.467000   1.757840e+00  \\
   0.468000   1.757620e+00  \\
   0.469000   1.757420e+00  \\
   0.470000   1.757230e+00  \\
   0.471000   1.757030e+00  \\
   0.472000   1.756820e+00  \\
   0.473000   1.756640e+00  \\
   0.474000   1.756420e+00  \\
   0.475000   1.756230e+00  \\
   0.476000   1.756040e+00  \\
   0.477000   1.755850e+00  \\
   0.478000   1.755630e+00  \\
   0.479000   1.755470e+00  \\
   0.480000   1.755260e+00  \\
   0.481000   1.755060e+00  \\
   0.482000   1.754870e+00  \\
   0.483000   1.754680e+00  \\
   0.484000   1.754480e+00  \\
   0.485000   1.754290e+00  \\
   0.486000   1.754100e+00  \\
   0.487000   1.753910e+00  \\
   0.488000   1.753710e+00  \\
   0.489000   1.753520e+00  \\
   0.490000   1.753320e+00  \\
   0.491000   1.753120e+00  \\
   0.492000   1.752960e+00  \\
   0.493000   1.752750e+00  \\
   0.494000   1.752580e+00  \\
   0.495000   1.752370e+00  \\
   0.496000   1.752200e+00  \\
   0.497000   1.751990e+00  \\
   0.498000   1.751820e+00  \\
   0.499000   1.751630e+00  \\
};


% dG(1)-cG(1) - pressure - fine (line only)
\addplot [
color=black,
solid,
line width=1.0pt,
]
table[row sep=crcr]{
0.0 0.0 \\
   0.001000   4.600260e-01  \\
   0.002000   6.286200e-01  \\
   0.003000   7.924060e-01  \\
   0.004000   9.412000e-01  \\
   0.005000   1.078200e+00  \\
   0.006000   1.199970e+00  \\
   0.007000   1.309090e+00  \\
   0.008000   1.404030e+00  \\
   0.009000   1.487360e+00  \\
   0.010000   1.559020e+00  \\
   0.011000   1.621080e+00  \\
   0.012000   1.674020e+00  \\
   0.013000   1.719420e+00  \\
   0.014000   1.757860e+00  \\
   0.015000   1.790560e+00  \\
   0.016000   1.817990e+00  \\
   0.017000   1.841090e+00  \\
   0.018000   1.860270e+00  \\
   0.019000   1.876200e+00  \\
   0.020000   1.889220e+00  \\
   0.021000   1.899830e+00  \\
   0.022000   1.908290e+00  \\
   0.023000   1.914970e+00  \\
   0.024000   1.920070e+00  \\
   0.025000   1.923860e+00  \\
   0.026000   1.926500e+00  \\
   0.027000   1.928170e+00  \\
   0.028000   1.929020e+00  \\
   0.029000   1.929150e+00  \\
   0.030000   1.928670e+00  \\
   0.031000   1.927670e+00  \\
   0.032000   1.926260e+00  \\
   0.033000   1.924470e+00  \\
   0.034000   1.922400e+00  \\
   0.035000   1.920070e+00  \\
   0.036000   1.917550e+00  \\
   0.037000   1.914850e+00  \\
   0.038000   1.912020e+00  \\
   0.039000   1.909070e+00  \\
   0.040000   1.906050e+00  \\
   0.041000   1.902950e+00  \\
   0.042000   1.899810e+00  \\
   0.043000   1.896630e+00  \\
   0.044000   1.893420e+00  \\
   0.045000   1.890200e+00  \\
   0.046000   1.886960e+00  \\
   0.047000   1.883750e+00  \\
   0.048000   1.880530e+00  \\
   0.049000   1.877340e+00  \\
   0.050000   1.874160e+00  \\
   0.051000   1.871020e+00  \\
   0.052000   1.867890e+00  \\
   0.053000   1.864820e+00  \\
   0.054000   1.861750e+00  \\
   0.055000   1.858750e+00  \\
   0.056000   1.855770e+00  \\
   0.057000   1.852840e+00  \\
   0.058000   1.849950e+00  \\
   0.059000   1.847090e+00  \\
   0.060000   1.844270e+00  \\
   0.061000   1.841490e+00  \\
   0.062000   1.838750e+00  \\
   0.063000   1.836050e+00  \\
   0.064000   1.833390e+00  \\
   0.065000   1.830770e+00  \\
   0.066000   1.828190e+00  \\
   0.067000   1.825650e+00  \\
   0.068000   1.823140e+00  \\
   0.069000   1.820680e+00  \\
   0.070000   1.818250e+00  \\
   0.071000   1.815860e+00  \\
   0.072000   1.813510e+00  \\
   0.073000   1.811200e+00  \\
   0.074000   1.808920e+00  \\
   0.075000   1.806680e+00  \\
   0.076000   1.804480e+00  \\
   0.077000   1.802310e+00  \\
   0.078000   1.800170e+00  \\
   0.079000   1.798070e+00  \\
   0.080000   1.796000e+00  \\
   0.081000   1.793970e+00  \\
   0.082000   1.791970e+00  \\
   0.083000   1.790000e+00  \\
   0.084000   1.788060e+00  \\
   0.085000   1.786160e+00  \\
   0.086000   1.784280e+00  \\
   0.087000   1.782440e+00  \\
   0.088000   1.780630e+00  \\
   0.089000   1.778840e+00  \\
   0.090000   1.777080e+00  \\
   0.091000   1.775350e+00  \\
   0.092000   1.773660e+00  \\
   0.093000   1.771980e+00  \\
   0.094000   1.770340e+00  \\
   0.095000   1.768720e+00  \\
   0.096000   1.767140e+00  \\
   0.097000   1.765570e+00  \\
   0.098000   1.764040e+00  \\
   0.099000   1.762520e+00  \\
   0.100000   1.761040e+00  \\
   0.101000   1.759570e+00  \\
   0.102000   1.758140e+00  \\
   0.103000   1.756720e+00  \\
   0.104000   1.755350e+00  \\
   0.105000   1.753980e+00  \\
   0.106000   1.752650e+00  \\
   0.107000   1.751330e+00  \\
   0.108000   1.750020e+00  \\
   0.109000   1.748750e+00  \\
   0.110000   1.747510e+00  \\
   0.111000   1.746280e+00  \\
   0.112000   1.745060e+00  \\
   0.113000   1.743870e+00  \\
   0.114000   1.742730e+00  \\
   0.115000   1.741550e+00  \\
   0.116000   1.740440e+00  \\
   0.117000   1.739330e+00  \\
   0.118000   1.738260e+00  \\
   0.119000   1.737160e+00  \\
   0.120000   1.736120e+00  \\
   0.121000   1.735090e+00  \\
   0.122000   1.734100e+00  \\
   0.123000   1.733100e+00  \\
   0.124000   1.732150e+00  \\
   0.125000   1.731180e+00  \\
   0.126000   1.730260e+00  \\
   0.127000   1.729330e+00  \\
   0.128000   1.728440e+00  \\
   0.129000   1.727540e+00  \\
   0.130000   1.726680e+00  \\
   0.131000   1.725820e+00  \\
   0.132000   1.724980e+00  \\
   0.133000   1.724140e+00  \\
   0.134000   1.723340e+00  \\
   0.135000   1.722530e+00  \\
   0.136000   1.721750e+00  \\
   0.137000   1.720960e+00  \\
   0.138000   1.720210e+00  \\
   0.139000   1.719450e+00  \\
   0.140000   1.718720e+00  \\
   0.141000   1.717980e+00  \\
   0.142000   1.717270e+00  \\
   0.143000   1.716560e+00  \\
   0.144000   1.715870e+00  \\
   0.145000   1.715180e+00  \\
   0.146000   1.714510e+00  \\
   0.147000   1.713840e+00  \\
   0.148000   1.713200e+00  \\
   0.149000   1.712550e+00  \\
   0.150000   1.711920e+00  \\
   0.151000   1.711290e+00  \\
   0.152000   1.710690e+00  \\
   0.153000   1.710070e+00  \\
   0.154000   1.709490e+00  \\
   0.155000   1.708890e+00  \\
   0.156000   1.708320e+00  \\
   0.157000   1.707750e+00  \\
   0.158000   1.707190e+00  \\
   0.159000   1.706640e+00  \\
   0.160000   1.706100e+00  \\
   0.161000   1.705560e+00  \\
   0.162000   1.705040e+00  \\
   0.163000   1.704510e+00  \\
   0.164000   1.704010e+00  \\
   0.165000   1.703500e+00  \\
   0.166000   1.703010e+00  \\
   0.167000   1.702520e+00  \\
   0.168000   1.702050e+00  \\
   0.169000   1.701560e+00  \\
   0.170000   1.701110e+00  \\
   0.171000   1.700640e+00  \\
   0.172000   1.700200e+00  \\
   0.173000   1.699740e+00  \\
   0.174000   1.699310e+00  \\
   0.175000   1.698870e+00  \\
   0.176000   1.698460e+00  \\
   0.177000   1.698030e+00  \\
   0.178000   1.697620e+00  \\
   0.179000   1.697210e+00  \\
   0.180000   1.696820e+00  \\
   0.181000   1.696420e+00  \\
   0.182000   1.696040e+00  \\
   0.183000   1.695650e+00  \\
   0.184000   1.695280e+00  \\
   0.185000   1.694900e+00  \\
   0.186000   1.694540e+00  \\
   0.187000   1.694180e+00  \\
   0.188000   1.693830e+00  \\
   0.189000   1.693480e+00  \\
   0.190000   1.693140e+00  \\
   0.191000   1.692800e+00  \\
   0.192000   1.692470e+00  \\
   0.193000   1.692140e+00  \\
   0.194000   1.691820e+00  \\
   0.195000   1.691490e+00  \\
   0.196000   1.691180e+00  \\
   0.197000   1.690870e+00  \\
   0.198000   1.690570e+00  \\
   0.199000   1.690270e+00  \\
   0.200000   1.689980e+00  \\
   0.201000   1.689680e+00  \\
   0.202000   1.689400e+00  \\
   0.203000   1.689120e+00  \\
   0.204000   1.688840e+00  \\
   0.205000   1.688570e+00  \\
   0.206000   1.688300e+00  \\
   0.207000   1.688030e+00  \\
   0.208000   1.687770e+00  \\
   0.209000   1.687510e+00  \\
   0.210000   1.687260e+00  \\
   0.211000   1.687010e+00  \\
   0.212000   1.686770e+00  \\
   0.213000   1.686530e+00  \\
   0.214000   1.686290e+00  \\
   0.215000   1.686050e+00  \\
   0.216000   1.685820e+00  \\
   0.217000   1.685590e+00  \\
   0.218000   1.685370e+00  \\
   0.219000   1.685150e+00  \\
   0.220000   1.684930e+00  \\
   0.221000   1.684720e+00  \\
   0.222000   1.684510e+00  \\
   0.223000   1.684300e+00  \\
   0.224000   1.684100e+00  \\
   0.225000   1.683890e+00  \\
   0.226000   1.683700e+00  \\
   0.227000   1.683500e+00  \\
   0.228000   1.683310e+00  \\
   0.229000   1.683120e+00  \\
   0.230000   1.682930e+00  \\
   0.231000   1.682750e+00  \\
   0.232000   1.682570e+00  \\
   0.233000   1.682390e+00  \\
   0.234000   1.682210e+00  \\
   0.235000   1.682040e+00  \\
   0.236000   1.681870e+00  \\
   0.237000   1.681700e+00  \\
   0.238000   1.681540e+00  \\
   0.239000   1.681380e+00  \\
   0.240000   1.681220e+00  \\
   0.241000   1.681060e+00  \\
   0.242000   1.680900e+00  \\
   0.243000   1.680750e+00  \\
   0.244000   1.680600e+00  \\
   0.245000   1.680450e+00  \\
   0.246000   1.680300e+00  \\
   0.247000   1.680160e+00  \\
   0.248000   1.680020e+00  \\
   0.249000   1.679880e+00  \\
   0.250000   1.679740e+00  \\
   0.251000   1.679610e+00  \\
   0.252000   1.679470e+00  \\
   0.253000   1.679340e+00  \\
   0.254000   1.679210e+00  \\
   0.255000   1.679090e+00  \\
   0.256000   1.678960e+00  \\
   0.257000   1.678840e+00  \\
   0.258000   1.678710e+00  \\
   0.259000   1.678590e+00  \\
   0.260000   1.678480e+00  \\
   0.261000   1.678360e+00  \\
   0.262000   1.678250e+00  \\
   0.263000   1.678130e+00  \\
   0.264000   1.678020e+00  \\
   0.265000   1.677910e+00  \\
   0.266000   1.677810e+00  \\
   0.267000   1.677700e+00  \\
   0.268000   1.677590e+00  \\
   0.269000   1.677490e+00  \\
   0.270000   1.677390e+00  \\
   0.271000   1.677290e+00  \\
   0.272000   1.677190e+00  \\
   0.273000   1.677100e+00  \\
   0.274000   1.677000e+00  \\
   0.275000   1.676910e+00  \\
   0.276000   1.676810e+00  \\
   0.277000   1.676720e+00  \\
   0.278000   1.676630e+00  \\
   0.279000   1.676540e+00  \\
   0.280000   1.676460e+00  \\
   0.281000   1.676370e+00  \\
   0.282000   1.676290e+00  \\
   0.283000   1.676200e+00  \\
   0.284000   1.676120e+00  \\
   0.285000   1.676040e+00  \\
   0.286000   1.675960e+00  \\
   0.287000   1.675880e+00  \\
   0.288000   1.675810e+00  \\
   0.289000   1.675730e+00  \\
   0.290000   1.675660e+00  \\
   0.291000   1.675580e+00  \\
   0.292000   1.675510e+00  \\
   0.293000   1.675440e+00  \\
   0.294000   1.675370e+00  \\
   0.295000   1.675300e+00  \\
   0.296000   1.675230e+00  \\
   0.297000   1.675160e+00  \\
   0.298000   1.675100e+00  \\
   0.299000   1.675030e+00  \\
   0.300000   1.674970e+00  \\
   0.301000   1.674910e+00  \\
   0.302000   1.674840e+00  \\
   0.303000   1.674780e+00  \\
   0.304000   1.674720e+00  \\
   0.305000   1.674660e+00  \\
   0.306000   1.674600e+00  \\
   0.307000   1.674550e+00  \\
   0.308000   1.674490e+00  \\
   0.309000   1.674430e+00  \\
   0.310000   1.674380e+00  \\
   0.311000   1.674330e+00  \\
   0.312000   1.674270e+00  \\
   0.313000   1.674220e+00  \\
   0.314000   1.674170e+00  \\
   0.315000   1.674120e+00  \\
   0.316000   1.674070e+00  \\
   0.317000   1.674020e+00  \\
   0.318000   1.673970e+00  \\
   0.319000   1.673920e+00  \\
   0.320000   1.673870e+00  \\
   0.321000   1.673830e+00  \\
   0.322000   1.673780e+00  \\
   0.323000   1.673740e+00  \\
   0.324000   1.673690e+00  \\
   0.325000   1.673650e+00  \\
   0.326000   1.673600e+00  \\
   0.327000   1.673560e+00  \\
   0.328000   1.673520e+00  \\
   0.329000   1.673480e+00  \\
   0.330000   1.673440e+00  \\
   0.331000   1.673400e+00  \\
   0.332000   1.673400e+00  \\
   0.333000   1.673400e+00  \\
   0.334000   1.673400e+00  \\
   0.335000   1.673400e+00  \\
   0.336000   1.673400e+00  \\
   0.337000   1.673400e+00  \\
   0.338000   1.673400e+00  \\
   0.339000   1.673400e+00  \\
   0.340000   1.673400e+00  \\
   0.341000   1.673400e+00  \\
   0.342000   1.673400e+00  \\
   0.343000   1.673400e+00  \\
   0.344000   1.673400e+00  \\
   0.345000   1.673400e+00  \\
   0.346000   1.673400e+00  \\
   0.347000   1.673400e+00  \\
   0.348000   1.673400e+00  \\
   0.349000   1.673400e+00  \\
   0.350000   1.673400e+00  \\
   0.351000   1.673400e+00  \\
   0.352000   1.673400e+00  \\
   0.353000   1.673400e+00  \\
   0.354000   1.673400e+00  \\
   0.355000   1.673400e+00  \\
   0.356000   1.673400e+00  \\
   0.357000   1.673400e+00  \\
   0.358000   1.673400e+00  \\
   0.359000   1.673400e+00  \\
   0.360000   1.673400e+00  \\
   0.361000   1.673400e+00  \\
   0.362000   1.673400e+00  \\
   0.363000   1.673400e+00  \\
   0.364000   1.673400e+00  \\
   0.365000   1.673400e+00  \\
   0.366000   1.673400e+00  \\
   0.367000   1.673400e+00  \\
   0.368000   1.673400e+00  \\
   0.369000   1.673400e+00  \\
   0.370000   1.673400e+00  \\
   0.371000   1.673400e+00  \\
   0.372000   1.673400e+00  \\
   0.373000   1.673400e+00  \\
   0.374000   1.673400e+00  \\
   0.375000   1.673400e+00  \\
   0.376000   1.673400e+00  \\
   0.377000   1.673400e+00  \\
   0.378000   1.673400e+00  \\
   0.379000   1.673400e+00  \\
   0.380000   1.673400e+00  \\
   0.381000   1.673400e+00  \\
   0.382000   1.673400e+00  \\
   0.383000   1.673400e+00  \\
   0.384000   1.673400e+00  \\
   0.385000   1.673400e+00  \\
   0.386000   1.673400e+00  \\
   0.387000   1.673400e+00  \\
   0.388000   1.673400e+00  \\
   0.389000   1.673400e+00  \\
   0.390000   1.673400e+00  \\
   0.391000   1.673400e+00  \\
   0.392000   1.673400e+00  \\
   0.393000   1.673400e+00  \\
   0.394000   1.673400e+00  \\
   0.395000   1.673400e+00  \\
   0.396000   1.673400e+00  \\
   0.397000   1.673400e+00  \\
   0.398000   1.673400e+00  \\
   0.399000   1.673400e+00  \\
   0.400000   1.673400e+00  \\
   0.401000   1.673400e+00  \\
   0.402000   1.673400e+00  \\
   0.403000   1.673400e+00  \\
   0.404000   1.673400e+00  \\
   0.405000   1.673400e+00  \\
   0.406000   1.673400e+00  \\
   0.407000   1.673400e+00  \\
   0.408000   1.673400e+00  \\
   0.409000   1.673400e+00  \\
   0.410000   1.673400e+00  \\
   0.411000   1.673400e+00  \\
   0.412000   1.673400e+00  \\
   0.413000   1.673400e+00  \\
   0.414000   1.673400e+00  \\
   0.415000   1.673400e+00  \\
   0.416000   1.673400e+00  \\
   0.417000   1.673400e+00  \\
   0.418000   1.673400e+00  \\
   0.419000   1.673400e+00  \\
   0.420000   1.673400e+00  \\
   0.421000   1.673400e+00  \\
   0.422000   1.673400e+00  \\
   0.423000   1.673400e+00  \\
   0.424000   1.673400e+00  \\
   0.425000   1.673400e+00  \\
   0.426000   1.673400e+00  \\
   0.427000   1.673400e+00  \\
   0.428000   1.673400e+00  \\
   0.429000   1.673400e+00  \\
   0.430000   1.673400e+00  \\
   0.431000   1.673400e+00  \\
   0.432000   1.673400e+00  \\
   0.433000   1.673400e+00  \\
   0.434000   1.673400e+00  \\
   0.435000   1.673400e+00  \\
   0.436000   1.673400e+00  \\
   0.437000   1.673400e+00  \\
   0.438000   1.673400e+00  \\
   0.439000   1.673400e+00  \\
   0.440000   1.673400e+00  \\
   0.441000   1.673400e+00  \\
   0.442000   1.673400e+00  \\
   0.443000   1.673400e+00  \\
   0.444000   1.673400e+00  \\
   0.445000   1.673400e+00  \\
   0.446000   1.673400e+00  \\
   0.447000   1.673400e+00  \\
   0.448000   1.673400e+00  \\
   0.449000   1.673400e+00  \\
   0.450000   1.673400e+00  \\
   0.451000   1.673400e+00  \\
   0.452000   1.673400e+00  \\
   0.453000   1.673400e+00  \\
   0.454000   1.673400e+00  \\
   0.455000   1.673400e+00  \\
   0.456000   1.673400e+00  \\
   0.457000   1.673400e+00  \\
   0.458000   1.673400e+00  \\
   0.459000   1.673400e+00  \\
   0.460000   1.673400e+00  \\
   0.461000   1.673400e+00  \\
   0.462000   1.673400e+00  \\
   0.463000   1.673400e+00  \\
   0.464000   1.673400e+00  \\
   0.465000   1.673400e+00  \\
   0.466000   1.673400e+00  \\
   0.467000   1.673400e+00  \\
   0.468000   1.673400e+00  \\
   0.469000   1.673400e+00  \\
   0.470000   1.673400e+00  \\
   0.471000   1.673400e+00  \\
   0.472000   1.673400e+00  \\
   0.473000   1.673400e+00  \\
   0.474000   1.673400e+00  \\
   0.475000   1.673400e+00  \\
   0.476000   1.673400e+00  \\
   0.477000   1.673400e+00  \\
   0.478000   1.673400e+00  \\
   0.479000   1.673400e+00  \\
   0.480000   1.673400e+00  \\
   0.481000   1.673400e+00  \\
   0.482000   1.673400e+00  \\
   0.483000   1.673400e+00  \\
   0.484000   1.673400e+00  \\
   0.485000   1.673400e+00  \\
   0.486000   1.673400e+00  \\
   0.487000   1.673400e+00  \\
   0.488000   1.673400e+00  \\
   0.489000   1.673400e+00  \\
   0.490000   1.673400e+00  \\
   0.491000   1.673400e+00  \\
   0.492000   1.673400e+00  \\
   0.493000   1.673400e+00  \\
   0.494000   1.673400e+00  \\
   0.495000   1.673400e+00  \\
   0.496000   1.673400e+00  \\
   0.497000   1.673400e+00  \\
   0.498000   1.673400e+00  \\
   0.499000   1.673400e+00  \\
};

\end{axis}
\end{tikzpicture}%
}
\caption{Pressure solution on $\boldsymbol c_L$ for Sec. \ref{sec:5:2}.}
\label{fig:3:compare:pressure:dG0_dG1_dG1cG1}
\end{figure}

